PEg TRAnsfer Workflow recognition challenge report: Does multi-modal data improve recognition?

This paper presents the design and results of the "PEg TRAnsfert Workflow recognition" (PETRAW) challenge whose objective was to develop surgical workflow recognition methods based on one or several modalities, among video, kinematic, and segmentation data, in order to study their added value. The PETRAW challenge provided a data set of 150 peg transfer sequences performed on a virtual simulator. This data set was composed of videos, kinematics, semantic segmentation, and workflow annotations which described the sequences at three different granularity levels: phase, step, and activity. Five tasks were proposed to the participants: three of them were related to the recognition of all granularities with one of the available modalities, while the others addressed the recognition with a combination of modalities. Average application-dependent balanced accuracy (AD-Accuracy) was used as evaluation metric to take unbalanced classes into account and because it is more clinically relevant than a frame-by-frame score. Seven teams participated in at least one task and four of them in all tasks. Best results are obtained with the use of the video and the kinematics data with an AD-Accuracy between 93% and 90% for the four teams who participated in all tasks. The improvement between video/kinematic-based methods and the uni-modality ones was significant for all of the teams. However, the difference in testing execution time between the video/kinematic-based and the kinematic-based methods has to be taken into consideration. Is it relevant to spend 20 to 200 times more computing time for less than 3% of improvement? The PETRAW data set is publicly available at www.synapse.org/PETRAW to encourage further research in surgical workflow recognition.

==> (inline-0) <==
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team Hutom for task1 recognition.}
    \label{supMat:Hutom_Task1}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team Hutom for task1 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&85.80&95.45&94.88&94.95&88.51&96.53&95.95&96.03\\\hline
        004&86.28&96.39&96.40&96.30&89.69&97.38&97.35&97.29\\\hline
        006&86.23&96.45&96.34&96.34&90.35&97.34&97.28&97.25\\\hline
        009&89.03&96.08&95.93&95.91&90.85&96.95&96.81&96.78\\\hline
        012&83.62&94.13&93.92&93.87&86.19&94.86&94.71&94.64\\\hline
        015&83.17&93.48&92.64&92.84&86.05&94.18&93.52&93.64\\\hline
        019&83.01&93.36&93.09&93.00&85.20&94.25&94.06&93.90\\\hline
        020&87.17&95.38&95.25&95.18&90.05&96.39&96.27&96.20\\\hline
        022&83.70&93.85&93.16&93.19&87.26&95.04&94.36&94.39\\\hline
        023&92.63&97.03&96.87&96.91&95.27&98.08&97.99&98.00\\\hline
        029&87.20&95.10&94.69&94.77&90.58&96.33&96.00&96.04\\\hline
        030&82.44&92.67&92.11&92.10&84.63&93.61&93.14&93.09\\\hline
        031&86.74&96.13&96.04&96.05&89.60&97.25&97.21&97.19\\\hline
        032&85.47&95.27&94.97&94.95&88.63&96.41&96.24&96.20\\\hline
        036&91.66&96.13&95.86&95.91&94.17&97.23&97.00&97.02\\\hline
        040&86.02&95.45&94.76&94.90&88.31&96.32&95.77&95.84\\\hline
        043&87.72&95.75&95.90&95.70&90.12&96.89&97.08&96.89\\\hline
        044&89.83&96.98&96.80&96.78&94.98&98.52&98.37&98.39\\\hline
        046&85.81&94.48&93.96&93.95&88.24&95.74&95.18&95.18\\\hline
        049&88.03&95.30&94.47&94.49&90.84&96.45&95.68&95.68\\\hline
        053&84.86&93.50&93.33&93.21&88.50&94.64&94.48&94.42\\\hline
        054&68.61&81.64&80.25&79.53&71.25&82.85&81.28&80.61\\\hline
        056&91.97&96.34&95.88&96.01&94.77&97.21&96.83&96.93\\\hline
        059&90.01&94.97&94.35&94.39&94.02&96.06&95.50&95.51\\\hline
        063&84.30&93.39&93.16&92.97&87.46&94.76&94.48&94.32\\\hline
        064&85.75&92.52&92.86&92.55&88.02&93.47&93.86&93.53\\\hline
        069&87.95&94.29&93.95&93.91&91.48&95.65&95.41&95.32\\\hline
        070&88.65&96.08&95.77&95.83&93.02&97.45&97.13&97.20\\\hline
        072&87.21&95.08&94.70&94.71&90.29&96.32&96.06&96.03\\\hline
        073&88.33&94.65&94.15&94.12&91.01&95.70&95.21&95.19\\\hline
        077&86.86&96.81&96.91&96.82&88.97&97.91&98.01&97.92\\\hline
        079&77.33&87.19&87.05&86.28&80.95&88.54&88.32&87.58\\\hline
        083&85.42&93.27&93.38&93.19&89.03&94.70&94.76&94.58\\\hline
        085&89.54&96.74&96.57&96.60&92.97&97.81&97.69&97.69\\\hline
        086&87.05&96.87&97.02&96.91&89.27&98.04&98.22&98.10\\\hline
        089&89.55&97.10&96.68&96.84&92.86&98.02&97.66&97.79\\\hline
        091&90.96&96.27&96.16&96.17&95.91&97.72&97.65&97.66\\\hline
        093&86.88&95.94&95.86&95.78&89.82&97.30&97.22&97.13\\\hline
        097&88.68&96.68&96.75&96.69&92.48&98.25&98.32&98.26\\\hline
        098&92.08&97.70&97.69&97.66&94.60&98.89&98.92&98.88\\\hline
        101&85.33&95.51&95.38&95.29&89.76&96.70&96.58&96.50\\\hline
        104&92.58&97.16&96.95&97.01&96.55&98.58&98.39&98.46\\\hline
        106&89.04&96.88&96.71&96.72&92.06&98.04&97.86&97.88\\\hline
        108&93.60&97.73&97.54&97.61&96.49&98.68&98.56&98.60\\\hline
        112&91.47&97.37&97.07&97.18&95.33&98.45&98.30&98.35\\\hline
        113&86.19&95.16&94.79&94.81&88.20&96.05&95.84&95.81\\\hline
        116&84.78&93.46&93.73&93.29&87.46&94.61&94.80&94.45\\\hline
        117&91.06&97.14&97.09&96.99&94.47&98.47&98.45&98.35\\\hline
        121&86.63&96.79&96.48&96.53&89.54&97.75&97.51&97.53\\\hline
        123&90.79&96.25&95.91&96.01&94.05&97.44&97.18&97.25\\\hline
        126&86.33&96.12&96.06&96.05&89.53&97.17&97.15&97.13\\\hline
        129&90.34&96.17&96.05&96.04&94.72&97.55&97.39&97.40\\\hline
        134&88.82&97.32&97.12&97.08&93.84&98.52&98.30&98.27\\\hline
        135&90.48&96.97&96.98&96.94&93.68&98.28&98.36&98.29\\\hline
        138&85.22&95.26&94.99&95.00&88.11&96.27&96.06&96.07\\\hline
        139&89.94&97.02&96.96&96.89&92.67&98.35&98.32&98.26\\\hline
        142&90.58&97.21&97.24&97.21&93.41&98.49&98.56&98.52\\\hline
        145&89.44&95.58&95.41&95.27&91.96&96.70&96.53&96.37\\\hline
        148&88.39&95.10&95.01&94.96&90.87&96.28&96.24&96.18\\\hline
        150&89.15&95.30&94.58&94.45&91.56&96.39&95.77&95.62\\\hline
        Mean &87.40&95.29&95.04&94.99&90.51&96.43&96.22&96.16\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team Hutom for task2 recognition.}
    \label{supMat:Hutom_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team Hutom for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&78.64&88.98&88.27&88.02&80.48&89.89&89.24&88.97\\\hline
        004&80.43&91.61&90.34&90.30&82.20&92.40&91.16&91.11\\\hline
        006&78.53&90.03&88.81&88.79&80.39&91.08&89.98&89.95\\\hline
        009&83.24&90.82&89.79&89.78&85.02&91.98&91.01&90.97\\\hline
        012&74.15&83.17&82.82&82.72&76.04&83.93&83.68&83.52\\\hline
        015&73.37&83.97&83.05&82.92&75.55&84.64&83.91&83.71\\\hline
        019&70.92&80.46&79.25&78.37&72.25&81.16&80.00&79.09\\\hline
        020&82.68&91.97&91.49&91.44&85.08&92.90&92.53&92.44\\\hline
        022&78.26&86.39&86.21&85.67&80.48&87.45&87.24&86.72\\\hline
        023&84.75&91.43&91.29&91.19&86.84&92.41&92.35&92.24\\\hline
        029&82.41&89.36&88.11&88.13&84.25&90.33&89.34&89.26\\\hline
        030&72.78&82.23&81.01&80.33&75.03&83.01&81.89&81.16\\\hline
        031&75.09&83.15&81.75&81.65&77.07&84.07&82.85&82.69\\\hline
        032&81.18&90.69&90.60&90.48&83.09&91.79&91.80&91.62\\\hline
        036&85.98&91.17&90.25&90.30&88.30&92.34&91.58&91.55\\\hline
        040&82.37&89.68&88.51&88.59&84.43&90.60&89.68&89.67\\\hline
        043&83.36&91.04&90.55&90.43&85.64&92.28&91.81&91.66\\\hline
        044&86.21&91.70&91.34&91.33&88.49&92.76&92.53&92.48\\\hline
        046&77.57&85.37&85.11&84.90&79.66&86.51&86.27&86.05\\\hline
        049&81.97&90.57&90.25&90.11&83.67&91.44&91.22&91.04\\\hline
        053&76.25&86.85&86.58&86.43&78.11&87.65&87.43&87.24\\\hline
        054&67.58&75.91&75.13&75.05&70.24&77.03&76.36&76.25\\\hline
        056&84.63&91.52&90.33&90.52&87.25&92.51&91.56&91.66\\\hline
        059&87.63&91.00&90.41&90.50&90.46&91.99&91.56&91.59\\\hline
        063&82.87&90.83&89.90&89.70&85.04&91.98&91.17&90.93\\\hline
        064&76.79&84.83&83.47&83.13&79.40&85.96&84.68&84.28\\\hline
        069&79.76&87.05&86.31&86.15&82.38&88.18&87.58&87.37\\\hline
        070&79.87&89.44&88.09&88.21&82.48&90.55&89.34&89.37\\\hline
        072&85.45&92.56&91.37&91.59&88.17&93.88&92.91&93.02\\\hline
        073&83.99&92.20&91.03&91.13&86.87&93.29&92.17&92.25\\\hline
        077&84.48&93.96&93.59&93.57&86.55&95.12&94.93&94.86\\\hline
        079&71.27&82.20&82.21&82.08&74.24&83.62&83.58&83.49\\\hline
        083&77.87&85.92&85.03&84.82&79.82&86.90&86.09&85.83\\\hline
        085&81.93&92.72&91.89&91.55&83.58&93.63&92.93&92.55\\\hline
        086&77.57&91.73&91.32&91.12&80.10&93.10&92.78&92.52\\\hline
        089&88.28&94.39&93.71&93.67&90.60&95.46&94.90&94.83\\\hline
        091&85.59&93.84&93.46&93.38&88.95&95.35&94.98&94.92\\\hline
        093&84.63&93.64&93.28&93.20&86.72&94.88&94.51&94.38\\\hline
        097&88.89&94.29&93.75&93.77&91.25&95.45&95.03&95.01\\\hline
        098&82.73&92.70&91.91&91.81&85.27&93.79&93.06&92.95\\\hline
        101&81.75&91.56&91.00&91.00&83.77&92.50&92.16&92.08\\\hline
        104&88.04&91.84&90.61&90.77&90.55&92.94&91.78&91.92\\\hline
        106&86.36&92.51&91.91&91.98&87.99&93.37&92.94&92.97\\\hline
        108&91.38&94.12&93.27&93.47&93.70&95.18&94.51&94.64\\\hline
        112&87.44&94.54&93.78&93.92&91.13&95.67&95.07&95.14\\\hline
        113&80.19&90.55&89.88&90.04&82.28&91.40&90.85&90.95\\\hline
        116&77.92&88.35&87.30&86.99&80.56&89.65&88.54&88.24\\\hline
        117&86.58&93.49&93.12&93.08&89.35&94.62&94.36&94.28\\\hline
        121&78.40&89.21&88.84&88.79&81.33&90.24&89.94&89.85\\\hline
        123&86.41&91.09&90.22&90.35&89.22&92.12&91.29&91.39\\\hline
        126&82.36&92.89&91.67&91.84&85.47&93.88&92.92&92.99\\\hline
        129&88.90&93.03&92.32&92.43&92.16&94.20&93.53&93.61\\\hline
        134&79.39&90.22&89.39&89.50&82.37&91.57&90.78&90.88\\\hline
        135&88.27&94.99&94.80&94.79&91.22&96.14&96.05&96.00\\\hline
        138&83.51&93.20&92.62&92.64&85.46&94.27&93.83&93.78\\\hline
        139&87.47&93.88&93.74&93.72&90.56&95.38&95.36&95.32\\\hline
        142&84.95&93.31&92.77&92.80&87.75&94.49&94.02&94.02\\\hline
        145&83.62&92.98&92.99&92.78&86.51&94.23&94.31&94.06\\\hline
        148&84.00&91.61&90.12&90.26&86.06&92.81&91.40&91.51\\\hline
        150&86.11&91.87&91.40&91.19&89.42&92.94&92.58&92.34\\\hline
        Mean &81.92&90.11&89.39&89.32&84.31&91.18&90.56&90.45\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team Hutom for task3 recognition.}
    \label{supMat:Hutom_Task3}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team Hutom for task3 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&55.95&84.67&84.49&81.66&57.93&85.10&84.96&82.20\\\hline
        004&57.98&87.05&86.56&83.61&59.88&87.49&87.04&84.14\\\hline
        006&56.44&86.43&86.45&84.18&58.55&86.97&87.06&84.97\\\hline
        009&60.72&83.95&85.74&83.04&62.23&84.61&86.35&83.79\\\hline
        012&54.60&85.06&84.68&82.23&56.71&85.49&85.10&82.67\\\hline
        015&54.90&85.01&83.94&81.81&57.96&85.67&84.42&82.38\\\hline
        019&54.71&83.61&83.15&81.09&55.86&84.00&83.53&81.56\\\hline
        020&58.28&83.46&85.31&82.05&59.95&83.98&85.81&82.65\\\hline
        022&57.48&83.15&84.29&81.26&59.12&83.63&84.89&81.92\\\hline
        023&61.12&86.70&85.80&83.35&63.94&87.24&86.45&84.05\\\hline
        029&59.96&86.24&86.54&84.20&61.96&86.93&87.08&84.88\\\hline
        030&58.02&85.19&85.62&82.78&59.31&85.59&86.09&83.31\\\hline
        031&56.84&86.33&86.07&83.64&58.03&86.70&86.53&84.12\\\hline
        032&56.68&83.76&85.47&82.55&58.21&84.79&86.06&83.31\\\hline
        036&58.97&85.23&86.44&83.97&60.32&86.34&86.99&84.54\\\hline
        040&56.94&86.60&87.39&84.92&58.25&86.94&87.86&85.45\\\hline
        043&58.79&86.06&87.10&84.62&60.92&86.89&88.00&85.61\\\hline
        044&59.90&85.59&87.01&84.56&62.45&86.35&87.86&85.58\\\hline
        046&56.78&86.92&86.38&83.76&59.09&87.54&87.08&84.61\\\hline
        049&57.44&85.82&86.51&83.36&59.71&86.61&87.31&84.36\\\hline
        053&54.23&82.17&82.32&79.36&55.44&82.42&82.64&79.66\\\hline
        054&40.67&71.71&71.60&68.31&41.91&72.19&71.98&68.78\\\hline
        056&57.08&84.77&84.41&81.23&59.81&85.49&84.97&81.88\\\hline
        059&59.17&84.81&85.52&83.19&61.96&85.36&85.98&83.66\\\hline
        063&56.33&86.60&85.67&82.58&57.78&87.09&86.14&83.06\\\hline
        064&55.68&85.82&84.63&82.12&58.35&86.33&85.25&82.84\\\hline
        069&58.59&86.05&85.78&82.87&61.10&86.52&86.31&83.49\\\hline
        070&61.13&86.86&88.28&85.72&63.80&88.00&89.15&86.84\\\hline
        072&58.42&85.82&84.94&82.34&60.77&86.66&85.60&83.12\\\hline
        073&58.61&84.91&84.65&82.53&60.51&85.66&85.37&83.39\\\hline
        077&58.40&86.68&87.64&84.85&60.74&87.25&88.30&85.72\\\hline
        079&47.43&77.42&78.48&73.77&48.93&78.08&78.95&74.48\\\hline
        083&58.41&85.53&85.99&83.11&60.28&86.25&86.64&83.82\\\hline
        085&57.63&88.45&87.42&84.62&60.98&89.10&88.26&85.78\\\hline
        086&58.43&86.67&86.43&84.08&60.81&87.51&87.16&84.97\\\hline
        089&60.54&88.46&88.41&85.90&62.55&88.95&88.92&86.56\\\hline
        091&60.72&86.14&87.07&84.58&63.77&87.12&87.97&85.70\\\hline
        093&56.37&84.55&84.27&81.47&58.88&85.54&85.27&82.66\\\hline
        097&62.27&87.49&89.04&86.58&64.99&88.38&89.93&87.73\\\hline
        098&61.72&85.43&86.19&83.07&63.38&85.87&86.80&83.86\\\hline
        101&58.92&86.54&87.71&84.98&61.44&87.39&88.42&85.81\\\hline
        104&61.27&86.14&86.57&82.70&63.64&86.86&87.29&83.62\\\hline
        106&59.54&86.19&87.39&84.64&61.79&87.04&88.16&85.59\\\hline
        108&62.73&88.64&88.65&86.48&66.44&89.56&89.52&87.43\\\hline
        112&61.41&86.50&87.52&84.83&63.51&87.42&88.25&85.70\\\hline
        113&55.20&85.87&85.74&83.16&57.77&86.45&86.26&83.80\\\hline
        116&55.59&85.72&86.05&82.46&56.89&86.18&86.49&83.03\\\hline
        117&61.55&86.84&87.86&84.93&64.37&87.64&88.69&85.94\\\hline
        121&57.97&86.69&87.50&84.19&59.71&87.29&87.88&84.60\\\hline
        123&60.31&86.66&87.28&84.66&61.93&87.35&87.81&85.27\\\hline
        126&56.99&85.67&86.60&84.01&58.73&86.25&87.11&84.60\\\hline
        129&61.56&88.09&86.76&83.86&64.76&88.68&87.36&84.61\\\hline
        134&60.25&89.46&89.37&86.67&62.26&90.19&90.14&87.74\\\hline
        135&61.18&85.92&87.43&84.52&62.91&86.57&88.06&85.29\\\hline
        138&58.41&86.10&87.37&84.75&60.61&87.18&88.37&86.00\\\hline
        139&61.72&87.63&88.62&85.83&63.78&88.73&89.47&86.88\\\hline
        142&61.43&87.14&88.05&85.03&64.08&88.00&88.93&86.11\\\hline
        145&57.17&83.94&85.39&82.31&59.72&84.85&86.15&83.22\\\hline
        148&61.35&85.44&87.09&84.05&63.62&86.23&87.90&85.00\\\hline
        150&59.44&85.98&86.38&83.54&61.61&86.70&87.09&84.46\\\hline
        Mean &58.14&85.57&85.98&83.21&60.28&86.25&86.62&83.98\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team Hutom for task4 recognition.}
    \label{supMat:Hutom_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team Hutom for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&87.10&95.70&95.19&95.28&89.51&96.60&96.09&96.19\\\hline
        004&88.12&96.89&96.51&96.60&89.48&97.56&97.20&97.28\\\hline
        006&87.89&97.71&97.40&97.50&89.56&98.46&98.22&98.28\\\hline
        009&88.08&95.60&95.29&95.28&89.62&96.45&96.21&96.18\\\hline
        012&84.68&94.27&94.21&94.15&86.53&94.99&95.00&94.92\\\hline
        015&81.36&92.88&92.01&92.12&83.50&93.55&92.83&92.86\\\hline
        019&82.78&93.62&93.06&93.16&84.53&94.41&93.95&94.00\\\hline
        020&89.12&97.05&97.19&97.08&90.79&97.82&98.03&97.90\\\hline
        022&89.42&95.80&95.44&95.45&91.28&96.69&96.36&96.35\\\hline
        023&93.58&97.55&97.36&97.41&95.46&98.31&98.15&98.19\\\hline
        029&88.97&96.41&95.89&96.06&90.53&97.28&96.96&97.06\\\hline
        030&87.03&93.44&92.53&92.63&89.74&94.30&93.49&93.54\\\hline
        031&90.32&95.21&94.66&94.75&91.75&96.16&95.76&95.79\\\hline
        032&88.32&96.87&97.06&96.93&89.88&97.77&98.02&97.86\\\hline
        036&91.39&96.66&96.41&96.49&93.18&97.70&97.59&97.62\\\hline
        040&89.09&96.04&95.53&95.59&90.53&96.84&96.45&96.47\\\hline
        043&90.18&96.85&97.08&96.92&94.31&97.99&98.30&98.11\\\hline
        044&91.58&96.66&96.39&96.44&92.98&97.63&97.52&97.52\\\hline
        046&89.26&94.47&94.14&94.07&92.25&95.60&95.32&95.22\\\hline
        049&91.45&97.16&97.21&97.12&93.48&98.06&98.24&98.11\\\hline
        053&86.44&95.32&94.97&94.97&88.21&96.03&95.75&95.71\\\hline
        054&73.36&83.83&82.81&81.99&76.91&84.55&83.57&82.72\\\hline
        056&92.60&97.02&96.69&96.75&94.08&97.82&97.60&97.62\\\hline
        059&94.27&97.17&96.98&97.02&96.84&98.10&98.00&98.02\\\hline
        063&88.21&95.48&94.84&94.89&90.30&96.38&95.88&95.89\\\hline
        064&86.63&94.17&93.62&93.66&88.89&94.99&94.53&94.54\\\hline
        069&89.55&95.57&95.43&95.41&92.22&96.61&96.48&96.46\\\hline
        070&89.29&95.81&95.16&95.34&92.21&96.84&96.30&96.44\\\hline
        072&93.75&96.68&96.31&96.38&95.73&97.44&97.23&97.24\\\hline
        073&91.34&97.34&96.86&96.92&92.86&97.99&97.54&97.60\\\hline
        077&89.34&97.77&97.64&97.67&90.66&98.49&98.41&98.42\\\hline
        079&80.91&89.45&89.17&88.86&83.03&90.51&90.17&89.89\\\hline
        083&86.97&93.89&93.57&93.61&89.84&94.96&94.73&94.72\\\hline
        085&86.94&97.24&97.36&97.28&89.06&98.05&98.24&98.13\\\hline
        086&82.27&96.08&95.99&95.70&83.98&96.77&96.75&96.45\\\hline
        089&94.59&98.00&97.78&97.86&97.61&98.95&98.83&98.86\\\hline
        091&91.05&97.99&98.01&97.98&93.64&98.95&98.97&98.94\\\hline
        093&89.14&97.06&97.10&97.01&91.21&97.97&98.06&97.96\\\hline
        097&93.65&98.09&97.82&97.87&95.28&98.93&98.78&98.79\\\hline
        098&87.98&96.77&96.68&96.50&89.93&97.59&97.54&97.34\\\hline
        101&88.91&97.31&97.28&97.25&90.72&98.29&98.35&98.29\\\hline
        104&95.07&97.46&97.32&97.34&97.45&98.42&98.35&98.36\\\hline
        106&90.35&96.62&96.36&96.41&92.05&97.47&97.31&97.32\\\hline
        108&94.97&97.91&97.68&97.73&97.01&98.63&98.49&98.52\\\hline
        112&92.35&98.00&97.79&97.86&94.71&99.02&98.92&98.95\\\hline
        113&87.27&96.07&95.48&95.62&88.82&96.96&96.51&96.60\\\hline
        116&86.19&94.33&94.04&93.87&88.42&95.44&95.20&95.02\\\hline
        117&92.48&97.66&97.78&97.66&93.78&98.41&98.64&98.49\\\hline
        121&88.71&96.98&96.78&96.84&92.20&97.94&97.85&97.87\\\hline
        123&93.93&97.31&96.80&96.97&96.33&98.17&97.75&97.89\\\hline
        126&87.49&97.09&96.90&96.93&89.67&97.93&97.89&97.87\\\hline
        129&93.59&97.23&96.92&97.04&96.33&98.19&97.96&98.05\\\hline
        134&90.71&97.28&97.29&97.25&93.58&98.23&98.30&98.23\\\hline
        135&92.01&97.76&97.77&97.72&93.99&98.59&98.69&98.61\\\hline
        138&88.08&96.54&96.20&96.19&90.55&97.56&97.28&97.26\\\hline
        139&92.28&97.76&97.69&97.68&93.78&98.52&98.48&98.47\\\hline
        142&90.75&97.47&97.52&97.47&93.49&98.52&98.62&98.56\\\hline
        145&88.67&96.67&96.59&96.51&91.12&97.75&97.76&97.65\\\hline
        148&90.17&96.70&96.60&96.60&91.68&97.56&97.48&97.47\\\hline
        150&91.09&95.55&95.71&95.52&93.36&96.41&96.66&96.45\\\hline
        Mean &89.22&96.12&95.86&95.85&91.34&97.00&96.83&96.79\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team Hutom for task5 recognition.}
    \label{supMat:Hutom_Task5}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team Hutom for task5 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&85.19&95.08&94.27&94.41&87.23&96.01&95.29&95.41\\\hline
        004&90.82&96.14&95.72&95.81&93.32&97.04&96.66&96.72\\\hline
        006&88.27&96.48&96.11&96.21&91.30&97.32&97.07&97.12\\\hline
        009&90.57&95.97&95.57&95.62&91.92&96.83&96.54&96.54\\\hline
        012&83.17&91.88&90.25&90.53&85.21&92.61&91.17&91.37\\\hline
        015&83.57&92.19&90.19&90.77&85.46&92.71&91.05&91.50\\\hline
        019&85.55&92.64&91.49&91.65&88.57&93.50&92.60&92.64\\\hline
        020&88.56&95.81&95.41&95.47&91.31&96.77&96.47&96.50\\\hline
        022&85.76&93.80&92.36&92.59&87.98&94.80&93.61&93.77\\\hline
        023&92.66&96.79&96.34&96.48&95.26&97.75&97.47&97.55\\\hline
        029&89.17&95.50&94.47&94.78&91.54&96.53&95.75&95.96\\\hline
        030&83.19&92.94&91.74&92.05&84.80&93.59&92.64&92.85\\\hline
        031&90.25&94.95&93.66&93.86&93.42&95.77&94.64&94.78\\\hline
        032&84.74&94.59&93.72&93.90&86.89&95.54&95.00&95.06\\\hline
        036&92.18&95.53&94.61&94.85&93.90&96.44&95.69&95.87\\\hline
        040&87.10&94.73&93.47&93.71&88.69&95.44&94.45&94.60\\\hline
        043&88.26&95.18&94.52&94.55&90.46&96.32&95.88&95.84\\\hline
        044&93.26&97.19&96.86&96.95&96.23&98.47&98.28&98.32\\\hline
        046&86.44&94.16&93.23&93.39&90.04&95.31&94.47&94.61\\\hline
        049&89.72&95.68&94.76&94.99&91.79&96.62&95.94&96.08\\\hline
        053&86.89&93.93&93.29&93.40&89.76&94.97&94.43&94.52\\\hline
        054&74.24&82.57&80.68&80.27&77.04&83.54&81.85&81.37\\\hline
        056&91.40&95.42&94.25&94.54&93.71&96.25&95.33&95.54\\\hline
        059&91.28&95.71&94.82&95.01&94.16&96.52&95.88&95.98\\\hline
        063&87.49&94.37&93.84&93.94&90.66&95.63&95.23&95.28\\\hline
        064&85.78&92.81&92.27&92.22&87.26&93.54&93.23&93.10\\\hline
        069&89.21&94.57&94.12&94.16&91.97&95.60&95.29&95.27\\\hline
        070&90.32&96.09&95.36&95.59&93.94&97.33&96.80&96.94\\\hline
        072&89.52&95.97&95.33&95.46&91.56&96.96&96.55&96.58\\\hline
        073&88.07&94.90&93.75&93.97&90.22&95.77&94.80&94.95\\\hline
        077&88.13&97.13&97.04&97.05&89.88&98.16&98.17&98.14\\\hline
        079&76.84&85.58&85.93&85.08&78.99&86.75&87.23&86.32\\\hline
        083&86.75&93.55&92.60&92.61&89.55&94.70&93.81&93.77\\\hline
        085&91.41&97.15&96.77&96.88&93.64&98.01&97.81&97.85\\\hline
        086&87.80&96.81&96.73&96.70&90.17&97.91&97.96&97.89\\\hline
        089&89.92&96.72&95.59&96.02&92.51&97.52&96.56&96.91\\\hline
        091&92.24&96.37&95.92&96.02&96.82&97.68&97.44&97.47\\\hline
        093&87.39&94.97&94.22&94.30&89.52&96.01&95.47&95.48\\\hline
        097&89.59&96.83&96.67&96.69&92.03&97.97&97.96&97.92\\\hline
        098&93.73&97.66&97.41&97.48&96.47&98.72&98.63&98.65\\\hline
        101&87.88&96.16&95.72&95.77&90.16&97.14&96.82&96.83\\\hline
        104&94.23&97.22&97.02&97.09&97.19&98.41&98.30&98.34\\\hline
        106&90.16&96.71&96.25&96.38&92.67&97.76&97.38&97.49\\\hline
        108&94.07&97.40&96.95&97.09&96.72&98.36&98.12&98.19\\\hline
        112&91.57&97.23&96.38&96.58&93.84&98.16&97.60&97.70\\\hline
        113&88.65&95.36&94.06&94.38&90.59&96.12&95.10&95.32\\\hline
        116&85.09&93.73&93.63&93.51&86.80&94.87&94.84&94.70\\\hline
        117&93.51&97.47&97.19&97.25&96.35&98.61&98.44&98.47\\\hline
        121&87.11&96.03&95.48&95.62&89.02&96.92&96.53&96.62\\\hline
        123&92.42&96.54&95.83&96.06&95.04&97.62&97.09&97.26\\\hline
        126&89.12&96.39&95.79&95.98&91.30&97.23&96.97&97.03\\\hline
        129&91.91&96.70&96.42&96.52&95.69&97.99&97.77&97.83\\\hline
        134&91.56&96.93&96.50&96.62&95.11&98.00&97.72&97.78\\\hline
        135&90.96&97.08&96.83&96.86&93.69&98.16&98.08&98.06\\\hline
        138&89.58&95.36&94.76&94.88&92.10&96.49&96.12&96.16\\\hline
        139&90.51&96.95&96.78&96.80&93.00&98.26&98.17&98.15\\\hline
        142&94.45&97.01&96.53&96.67&97.31&98.18&97.87&97.95\\\hline
        145&90.34&96.17&95.66&95.62&92.28&97.17&96.79&96.69\\\hline
        148&88.69&95.01&94.27&94.36&90.78&96.11&95.49&95.55\\\hline
        150&89.07&95.13&93.80&93.80&91.37&96.13&94.95&94.91\\\hline
        Mean &88.79&95.22&94.52&94.63&91.27&96.21&95.69&95.73\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team JHU\_CIRL for task2 recognition.}
    \label{supMat:JHU_CIRL_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team JHU\_CIRL for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&83.56&95.46&95.82&95.60&85.70&96.35&96.67&96.47\\\hline
        004&81.71&94.33&94.42&94.31&83.80&95.18&95.19&95.09\\\hline
        006&82.33&96.04&96.05&95.97&85.14&97.16&97.11&97.05\\\hline
        009&85.46&95.33&95.41&95.18&87.85&96.25&96.28&96.09\\\hline
        012&80.88&93.19&93.25&93.08&83.10&93.88&93.96&93.77\\\hline
        015&74.66&88.49&85.84&85.31&76.58&89.03&86.44&85.91\\\hline
        019&79.44&93.38&93.97&93.41&81.41&94.28&94.72&94.22\\\hline
        020&83.88&95.84&96.35&96.03&87.13&96.90&97.36&97.06\\\hline
        022&81.42&94.10&94.18&93.90&84.00&95.14&95.11&94.91\\\hline
        023&79.06&89.89&90.38&89.83&82.33&91.03&91.41&90.93\\\hline
        029&83.86&94.61&94.63&94.48&88.19&95.92&95.87&95.79\\\hline
        030&80.13&92.99&93.45&93.16&82.38&93.81&94.23&93.95\\\hline
        031&82.34&94.28&93.81&93.80&85.58&95.49&95.02&95.02\\\hline
        032&80.67&94.15&94.55&94.23&83.39&95.39&95.74&95.46\\\hline
        036&82.64&91.98&90.73&90.62&85.48&93.32&91.95&91.84\\\hline
        040&82.82&93.93&93.42&93.44&85.94&95.04&94.58&94.56\\\hline
        043&83.62&94.23&94.52&94.25&86.83&95.44&95.70&95.48\\\hline
        044&85.65&95.41&95.53&95.38&88.84&96.78&96.84&96.74\\\hline
        046&82.15&93.52&93.95&93.54&85.37&94.66&95.04&94.70\\\hline
        049&85.27&95.29&95.64&95.39&87.72&96.49&96.84&96.60\\\hline
        053&80.99&94.42&94.85&94.43&83.58&95.47&95.80&95.47\\\hline
        054&78.56&92.30&91.47&90.95&81.14&93.33&92.46&91.97\\\hline
        056&84.48&95.72&95.54&95.50&87.76&96.73&96.52&96.48\\\hline
        059&90.24&97.07&96.94&96.92&93.80&98.22&98.08&98.07\\\hline
        063&84.07&94.87&95.21&94.85&86.16&95.81&96.14&95.82\\\hline
        064&73.99&86.61&83.26&82.66&77.16&87.67&84.25&83.72\\\hline
        069&83.39&93.24&93.55&93.25&86.46&94.53&94.78&94.51\\\hline
        070&84.05&94.40&94.36&94.19&87.09&95.52&95.40&95.29\\\hline
        072&88.05&96.36&96.42&96.38&91.13&97.65&97.69&97.64\\\hline
        073&87.45&96.03&95.86&95.83&91.13&97.29&97.09&97.10\\\hline
        077&84.52&96.04&96.20&96.04&87.42&97.42&97.47&97.33\\\hline
        079&76.26&90.86&88.39&86.75&78.84&92.08&89.49&87.93\\\hline
        083&84.28&93.70&93.97&93.68&88.87&95.25&95.41&95.21\\\hline
        085&82.74&95.71&96.05&95.77&86.41&96.89&97.16&96.93\\\hline
        086&82.76&94.98&95.21&95.04&86.21&96.40&96.58&96.44\\\hline
        089&85.44&95.26&95.29&95.11&88.87&96.27&96.25&96.11\\\hline
        091&85.97&96.42&96.66&96.46&90.08&97.93&97.99&97.91\\\hline
        093&81.59&94.99&95.40&95.06&83.85&96.13&96.47&96.17\\\hline
        097&85.52&95.28&95.42&95.24&89.35&96.80&96.78&96.65\\\hline
        098&83.33&95.41&95.42&95.17&86.55&96.67&96.57&96.39\\\hline
        101&83.61&95.87&96.24&96.00&86.55&97.04&97.33&97.14\\\hline
        104&86.11&94.87&95.00&94.74&89.58&96.29&96.32&96.19\\\hline
        106&85.79&95.19&95.03&95.07&88.53&96.21&96.05&96.08\\\hline
        108&89.58&96.67&96.32&96.40&92.52&97.78&97.47&97.53\\\hline
        112&87.89&96.82&96.69&96.71&90.92&97.89&97.87&97.84\\\hline
        113&82.14&95.01&94.82&94.75&85.22&95.90&95.75&95.69\\\hline
        116&81.30&93.06&91.67&91.36&83.80&94.38&92.75&92.54\\\hline
        117&87.19&96.01&96.06&95.92&89.15&96.83&96.87&96.73\\\hline
        121&79.59&94.48&94.06&94.12&82.17&95.49&95.11&95.14\\\hline
        123&88.93&95.92&95.52&95.58&91.60&96.96&96.60&96.67\\\hline
        126&82.35&95.38&95.28&95.25&85.68&96.55&96.49&96.43\\\hline
        129&87.98&95.32&95.23&95.18&91.81&96.69&96.50&96.51\\\hline
        134&81.23&94.57&94.55&94.41&85.53&96.10&96.02&95.92\\\hline
        135&86.11&96.12&96.25&96.14&89.43&97.35&97.43&97.36\\\hline
        138&82.59&94.99&94.93&94.75&85.41&96.08&96.04&95.89\\\hline
        139&85.56&95.25&95.58&95.25&88.52&96.69&96.90&96.64\\\hline
        142&84.46&95.20&95.25&95.15&88.14&96.64&96.63&96.56\\\hline
        145&82.39&94.62&95.20&94.80&85.46&95.87&96.38&96.04\\\hline
        148&85.49&94.49&94.45&94.25&88.19&95.78&95.65&95.53\\\hline
        150&86.13&95.19&95.58&95.24&90.05&96.51&96.84&96.56\\\hline
        Mean &83.43&94.52&94.42&94.19&86.45&95.68&95.52&95.33\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MedAIR for task1 recognition.}
    \label{supMat:MedAIR_Task1}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MedAIR for task1 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&79.26&93.65&93.38&92.86&81.80&94.45&94.15&93.69\\\hline
        004&82.85&96.31&96.23&95.90&84.89&96.98&96.93&96.64\\\hline
        006&79.67&95.28&95.30&94.84&81.61&96.08&96.02&95.62\\\hline
        009&82.09&94.36&94.07&93.53&84.19&95.14&94.87&94.39\\\hline
        012&78.92&94.45&94.03&93.70&81.21&95.17&94.67&94.39\\\hline
        015&77.64&92.95&92.97&92.54&80.36&93.47&93.52&93.09\\\hline
        019&76.80&92.73&92.69&92.00&77.98&93.25&93.21&92.56\\\hline
        020&79.74&93.80&93.81&93.12&82.43&94.54&94.51&93.90\\\hline
        022&79.92&94.70&94.39&93.81&81.98&95.50&95.23&94.69\\\hline
        023&85.04&95.38&95.25&94.66&87.35&96.15&96.07&95.53\\\hline
        029&83.64&95.13&94.79&94.12&86.97&96.08&95.72&95.11\\\hline
        030&77.89&93.35&92.67&92.19&79.77&94.11&93.44&93.03\\\hline
        031&81.92&95.53&95.72&95.21&84.32&96.56&96.67&96.25\\\hline
        032&79.19&93.76&93.07&92.42&81.32&94.66&94.03&93.37\\\hline
        036&83.69&95.00&95.02&94.62&85.51&95.80&95.77&95.47\\\hline
        040&81.00&94.83&94.65&94.26&83.83&95.73&95.48&95.17\\\hline
        043&85.06&95.61&95.52&95.21&87.48&96.60&96.51&96.29\\\hline
        044&84.19&95.45&95.35&94.90&87.10&96.68&96.60&96.24\\\hline
        046&80.81&93.85&93.94&93.31&83.28&94.76&94.73&94.23\\\hline
        049&82.77&95.54&95.82&95.39&85.48&96.62&96.87&96.51\\\hline
        053&78.09&92.50&92.91&92.11&80.22&93.44&93.70&93.01\\\hline
        054&64.34&82.15&79.81&78.42&66.37&83.02&80.59&79.27\\\hline
        056&81.59&94.66&94.48&93.96&85.28&95.43&95.22&94.80\\\hline
        059&85.23&94.89&94.29&94.11&88.22&95.73&95.12&95.00\\\hline
        063&80.16&93.51&93.86&93.31&83.03&94.62&94.92&94.44\\\hline
        064&78.24&92.38&92.82&92.13&80.77&93.24&93.61&93.01\\\hline
        069&81.83&92.93&92.81&92.22&85.00&93.77&93.67&93.14\\\hline
        070&82.81&95.17&95.16&94.59&86.14&96.12&96.11&95.64\\\hline
        072&83.49&95.91&95.57&95.18&86.11&96.77&96.48&96.15\\\hline
        073&80.58&93.16&92.35&91.98&83.36&94.08&93.21&92.90\\\hline
        077&84.36&96.47&96.38&96.10&87.09&97.39&97.31&97.10\\\hline
        079&69.02&83.24&84.52&82.76&71.12&84.25&85.42&83.79\\\hline
        083&77.39&92.57&92.91&92.07&79.70&93.43&93.71&92.96\\\hline
        085&80.72&94.99&95.05&94.55&84.13&95.88&95.91&95.52\\\hline
        086&81.22&95.21&95.40&94.81&84.14&96.27&96.36&95.88\\\hline
        089&82.67&95.39&95.06&94.71&86.76&96.24&95.88&95.60\\\hline
        091&83.41&95.52&95.38&94.95&87.71&96.81&96.66&96.32\\\hline
        093&80.22&94.14&94.13&93.48&82.51&95.04&95.08&94.45\\\hline
        097&84.04&95.81&95.67&95.27&87.61&96.82&96.69&96.37\\\hline
        098&83.83&95.90&95.69&95.26&86.70&96.86&96.62&96.26\\\hline
        101&81.38&95.08&95.05&94.81&84.38&96.02&96.02&95.79\\\hline
        104&88.29&95.79&95.52&95.10&90.94&96.73&96.50&96.13\\\hline
        106&84.24&95.88&95.54&95.34&86.24&96.65&96.35&96.16\\\hline
        108&87.02&97.02&96.88&96.67&90.47&97.81&97.70&97.52\\\hline
        112&86.48&96.55&96.17&96.04&88.96&97.43&97.09&96.98\\\hline
        113&81.67&95.93&95.76&95.60&84.18&96.80&96.76&96.61\\\hline
        116&81.73&93.48&93.88&93.34&84.28&94.45&94.78&94.33\\\hline
        117&83.64&95.47&95.44&94.97&87.63&96.58&96.50&96.04\\\hline
        121&80.06&95.19&94.87&94.42&81.41&95.72&95.45&94.98\\\hline
        123&86.18&95.94&95.38&94.86&88.90&96.88&96.28&95.80\\\hline
        126&79.79&95.32&94.91&94.66&82.80&96.34&95.97&95.72\\\hline
        129&85.12&95.37&95.16&94.79&87.54&96.30&96.09&95.77\\\hline
        134&81.05&95.66&95.60&95.15&84.89&96.80&96.77&96.43\\\hline
        135&82.32&95.94&95.80&95.33&85.03&96.93&96.76&96.37\\\hline
        138&81.12&94.50&94.51&94.23&83.49&95.47&95.44&95.22\\\hline
        139&84.93&95.68&95.58&95.27&87.97&96.86&96.80&96.60\\\hline
        142&86.87&95.95&95.78&95.43&91.07&97.29&97.02&96.78\\\hline
        145&81.69&94.82&95.15&94.69&84.82&95.86&96.23&95.84\\\hline
        148&85.36&94.76&94.85&94.51&87.37&95.66&95.69&95.43\\\hline
        150&82.28&93.58&93.85&93.30&85.60&94.83&95.02&94.55\\\hline
        Mean &81.61&94.43&94.31&93.82&84.31&95.35&95.21&94.78\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MedAIR for task2 recognition.}
    \label{supMat:MedAIR_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MedAIR for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&88.30&96.98&96.96&96.93&89.47&97.67&97.75&97.68\\\hline
        004&88.73&97.35&97.08&97.14&89.56&97.92&97.79&97.80\\\hline
        006&90.80&97.50&97.42&97.41&92.12&98.25&98.26&98.22\\\hline
        009&89.91&96.56&96.20&96.22&90.97&97.24&97.00&96.99\\\hline
        012&81.56&91.89&90.56&90.43&83.34&92.41&91.13&90.98\\\hline
        015&85.33&94.77&93.27&93.57&87.00&95.38&94.01&94.23\\\hline
        019&79.11&89.97&87.65&87.57&80.20&90.58&88.34&88.20\\\hline
        020&92.39&97.30&96.80&96.96&93.96&98.00&97.66&97.77\\\hline
        022&87.20&95.61&95.10&95.21&89.20&96.36&96.00&96.04\\\hline
        023&94.46&96.92&96.19&96.36&96.01&97.69&97.08&97.20\\\hline
        029&91.25&94.76&93.77&93.88&92.81&95.47&94.68&94.72\\\hline
        030&83.92&90.38&88.82&88.81&85.28&91.07&89.61&89.56\\\hline
        031&86.05&93.51&91.70&91.68&86.91&94.05&92.50&92.41\\\hline
        032&84.41&94.39&93.77&93.88&86.64&95.21&94.75&94.81\\\hline
        036&91.42&95.95&94.89&95.05&93.25&96.82&95.96&96.06\\\hline
        040&87.30&94.14&92.83&93.07&88.39&94.68&93.59&93.75\\\hline
        043&88.64&96.11&95.50&95.62&90.02&96.93&96.56&96.60\\\hline
        044&91.88&97.20&96.80&96.93&93.03&98.12&97.88&97.97\\\hline
        046&91.55&96.35&96.52&96.34&93.21&97.02&97.26&97.06\\\hline
        049&89.94&96.79&96.31&96.42&91.88&97.78&97.50&97.53\\\hline
        053&85.92&96.56&95.65&95.80&87.48&97.29&96.45&96.58\\\hline
        054&70.97&80.35&78.92&79.18&72.21&81.05&79.81&80.01\\\hline
        056&92.31&97.14&96.10&96.39&93.72&97.75&97.04&97.22\\\hline
        059&96.12&98.38&97.83&98.02&97.69&99.11&98.83&98.93\\\hline
        063&90.64&96.21&95.62&95.64&92.62&97.27&96.59&96.60\\\hline
        064&84.66&91.51&88.02&87.49&85.74&92.06&88.72&88.10\\\hline
        069&91.96&96.85&96.53&96.62&93.63&97.66&97.45&97.50\\\hline
        070&89.81&95.93&95.06&95.30&91.77&96.62&95.91&96.07\\\hline
        072&91.31&97.69&96.88&97.18&92.57&98.17&97.65&97.83\\\hline
        073&91.05&96.56&95.63&95.72&92.37&97.19&96.36&96.41\\\hline
        077&88.57&97.76&97.61&97.65&89.91&98.48&98.41&98.43\\\hline
        079&76.59&87.63&85.90&85.84&77.81&88.34&86.69&86.61\\\hline
        083&88.33&94.13&93.54&93.56&90.01&95.08&94.61&94.57\\\hline
        085&87.19&96.02&95.60&95.48&88.89&96.70&96.49&96.29\\\hline
        086&81.30&95.73&95.44&94.99&82.65&96.54&96.40&95.91\\\hline
        089&92.26&97.95&97.66&97.78&93.40&98.53&98.29&98.39\\\hline
        091&92.86&97.77&97.56&97.61&94.29&98.64&98.59&98.59\\\hline
        093&86.86&96.17&95.73&95.77&88.52&96.97&96.74&96.70\\\hline
        097&93.09&97.94&97.50&97.66&94.61&98.80&98.50&98.61\\\hline
        098&93.20&98.03&97.92&97.93&94.92&98.83&98.81&98.80\\\hline
        101&88.04&96.87&96.69&96.69&90.06&97.82&97.58&97.55\\\hline
        104&94.63&97.46&97.16&97.23&96.30&98.28&98.03&98.08\\\hline
        106&92.27&97.50&96.91&97.12&93.94&98.10&97.64&97.81\\\hline
        108&96.29&98.09&97.44&97.66&97.99&98.75&98.35&98.47\\\hline
        112&93.16&98.23&97.86&97.98&94.71&98.90&98.73&98.79\\\hline
        113&89.35&97.47&96.70&96.92&91.38&98.09&97.57&97.72\\\hline
        116&86.08&94.23&91.68&92.03&87.64&94.81&92.43&92.71\\\hline
        117&91.80&97.24&96.96&96.96&93.48&98.07&97.95&97.90\\\hline
        121&87.26&96.97&96.35&96.51&88.64&97.49&97.01&97.12\\\hline
        123&93.67&96.79&96.05&96.28&95.21&97.38&96.78&96.96\\\hline
        126&86.71&97.01&96.35&96.58&88.78&97.90&97.44&97.60\\\hline
        129&94.84&97.38&96.61&96.92&96.97&98.20&97.53&97.80\\\hline
        134&86.53&96.62&95.84&96.07&88.31&97.37&96.85&96.98\\\hline
        135&92.40&97.41&96.99&97.08&93.63&98.08&97.93&97.93\\\hline
        138&89.20&96.91&96.07&96.28&90.39&97.62&97.07&97.19\\\hline
        139&92.53&97.27&97.07&97.11&93.58&98.02&97.94&97.94\\\hline
        142&93.35&97.65&97.15&97.29&94.69&98.37&98.03&98.12\\\hline
        145&89.89&96.97&96.70&96.75&91.90&97.88&97.86&97.81\\\hline
        148&92.50&96.85&96.49&96.60&93.79&97.62&97.38&97.45\\\hline
        150&91.79&96.34&95.87&95.91&93.83&97.10&96.79&96.76\\\hline
        Mean &89.19&95.87&95.13&95.22&90.72&96.59&96.01&96.04\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MedAIR for task4 recognition.}
    \label{supMat:MedAIR_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MedAIR for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&83.87&95.44&95.16&95.16&86.15&96.47&96.17&96.19\\\hline
        004&83.56&95.43&95.31&95.28&85.39&96.24&96.10&96.09\\\hline
        006&83.25&96.11&95.80&95.88&85.37&97.08&96.76&96.86\\\hline
        009&87.12&95.37&95.33&95.22&89.42&96.33&96.29&96.21\\\hline
        012&83.75&94.31&93.27&93.59&87.87&94.91&94.03&94.29\\\hline
        015&79.91&93.64&91.74&92.22&81.39&94.14&92.45&92.86\\\hline
        019&79.96&92.62&92.21&92.09&81.20&93.41&92.99&92.84\\\hline
        020&84.58&95.17&95.14&95.02&86.17&96.18&96.23&96.09\\\hline
        022&84.09&94.64&94.33&94.37&86.16&95.67&95.47&95.47\\\hline
        023&87.18&96.02&95.24&95.51&89.73&97.03&96.36&96.61\\\hline
        029&85.78&95.51&94.89&95.08&87.77&96.44&95.90&96.07\\\hline
        030&80.45&93.03&92.40&92.43&82.39&93.75&93.20&93.21\\\hline
        031&82.23&95.75&95.16&95.31&83.80&96.68&96.18&96.32\\\hline
        032&83.55&94.95&94.54&94.71&85.11&95.93&95.61&95.74\\\hline
        036&85.25&95.46&95.36&95.31&87.61&96.69&96.55&96.51\\\hline
        040&84.72&93.99&92.95&93.22&86.80&94.85&93.96&94.17\\\hline
        043&81.79&92.57&92.32&92.25&84.29&93.88&93.66&93.59\\\hline
        044&86.48&95.04&94.68&94.71&88.78&96.22&95.84&95.85\\\hline
        046&83.52&93.12&92.51&92.46&85.93&94.24&93.63&93.56\\\hline
        049&82.40&94.04&93.87&93.77&85.04&95.17&95.04&94.91\\\hline
        053&80.49&94.37&94.91&94.50&82.15&95.41&95.77&95.40\\\hline
        054&74.35&85.02&85.34&83.96&75.89&85.82&86.20&84.80\\\hline
        056&87.97&95.83&95.12&95.21&89.94&96.61&96.00&96.08\\\hline
        059&90.60&96.88&96.19&96.45&92.88&97.74&97.21&97.42\\\hline
        063&83.26&94.32&94.32&94.15&85.42&95.24&95.21&95.06\\\hline
        064&83.16&93.88&93.88&93.73&85.33&94.73&94.84&94.66\\\hline
        069&85.80&93.39&92.63&92.60&88.93&94.54&93.86&93.83\\\hline
        070&85.46&95.17&94.85&94.96&88.11&96.14&95.86&95.96\\\hline
        072&87.02&96.47&96.39&96.38&88.71&97.48&97.48&97.44\\\hline
        073&87.04&95.98&95.64&95.70&89.92&97.21&96.95&96.99\\\hline
        077&84.41&96.08&95.94&95.95&86.69&97.12&96.98&97.00\\\hline
        079&75.57&88.63&88.51&87.62&77.09&89.54&89.45&88.53\\\hline
        083&84.23&94.21&94.28&94.13&86.56&95.30&95.40&95.26\\\hline
        085&81.94&94.92&94.73&94.62&83.93&95.95&95.86&95.72\\\hline
        086&82.52&95.32&95.03&95.02&84.82&96.31&96.07&96.08\\\hline
        089&87.19&96.77&96.26&96.44&89.75&97.84&97.38&97.56\\\hline
        091&87.99&96.28&95.86&95.97&91.92&97.71&97.42&97.49\\\hline
        093&84.16&95.40&95.48&95.36&86.22&96.54&96.73&96.56\\\hline
        097&88.59&96.32&95.69&95.88&90.72&97.56&97.02&97.18\\\hline
        098&88.85&97.01&96.88&96.89&92.02&98.34&98.30&98.30\\\hline
        101&84.09&95.60&95.45&95.45&86.60&96.70&96.70&96.64\\\hline
        104&88.36&95.35&95.01&95.08&90.84&96.54&96.19&96.28\\\hline
        106&86.27&95.41&94.76&94.96&88.06&96.34&95.74&95.92\\\hline
        108&89.12&96.76&96.09&96.36&91.91&97.81&97.32&97.52\\\hline
        112&86.41&96.34&95.90&95.97&89.93&97.44&97.15&97.19\\\hline
        113&83.05&95.64&95.46&95.45&85.52&96.76&96.61&96.58\\\hline
        116&80.97&94.11&93.84&93.77&82.77&94.99&94.69&94.66\\\hline
        117&89.78&96.73&96.49&96.56&92.55&97.94&97.72&97.78\\\hline
        121&81.92&95.01&94.16&94.38&83.94&95.84&95.03&95.22\\\hline
        123&88.79&95.79&95.41&95.48&90.24&96.60&96.25&96.31\\\hline
        126&82.41&95.35&94.51&94.78&84.62&96.44&95.78&95.98\\\hline
        129&88.91&95.10&94.24&94.41&91.03&96.12&95.25&95.39\\\hline
        134&80.83&94.40&93.78&93.90&82.59&95.50&94.86&94.95\\\hline
        135&87.09&96.27&95.91&95.97&89.99&97.48&97.19&97.24\\\hline
        138&85.21&95.51&94.67&94.92&87.11&96.55&95.89&96.06\\\hline
        139&85.26&94.97&94.93&94.86&87.13&96.16&96.11&96.04\\\hline
        142&88.81&96.46&96.05&96.22&91.94&97.75&97.36&97.50\\\hline
        145&85.31&94.95&94.59&94.65&87.48&95.95&95.69&95.69\\\hline
        148&89.20&95.91&95.46&95.60&91.09&96.97&96.58&96.69\\\hline
        150&87.00&94.99&94.42&94.38&89.83&96.17&95.65&95.64\\\hline
        Mean &84.71&94.92&94.52&94.54&86.98&95.94&95.60&95.60\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MMLAB for task4 recognition.}
    \label{supMat:MMLAB_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MMLAB for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&82.34&93.42&93.12&92.95&84.80&94.31&93.94&93.84\\\hline
        004&83.66&94.86&94.85&94.73&85.98&95.77&95.72&95.66\\\hline
        006&80.34&94.78&94.66&94.52&82.35&95.62&95.36&95.27\\\hline
        009&81.20&92.87&92.84&92.37&83.80&93.87&93.66&93.29\\\hline
        012&79.78&91.22&90.75&90.63&84.21&91.86&91.41&91.28\\\hline
        015&76.61&90.11&89.88&89.62&78.06&90.74&90.51&90.23\\\hline
        019&78.75&92.23&92.49&92.00&80.96&93.12&93.18&92.77\\\hline
        020&82.75&94.86&95.12&94.87&85.11&95.69&95.87&95.66\\\hline
        022&81.69&93.47&92.96&92.71&83.20&94.16&93.63&93.41\\\hline
        023&86.34&96.46&96.49&96.32&88.88&97.25&97.19&97.07\\\hline
        029&84.61&95.54&95.56&95.39&87.78&96.45&96.42&96.27\\\hline
        030&78.45&90.37&88.48&88.55&80.35&91.08&89.20&89.25\\\hline
        031&81.15&92.48&92.07&91.79&83.04&93.35&92.92&92.70\\\hline
        032&82.56&94.44&94.64&94.29&84.54&95.34&95.42&95.10\\\hline
        036&87.00&95.09&95.02&94.92&89.72&96.26&96.16&96.12\\\hline
        040&82.27&94.09&93.83&93.59&84.72&94.97&94.64&94.44\\\hline
        043&84.41&94.20&94.31&93.92&86.95&95.31&95.41&95.12\\\hline
        044&85.29&95.39&95.54&95.25&88.07&96.58&96.58&96.41\\\hline
        046&82.35&93.35&93.16&92.73&84.93&94.34&94.14&93.82\\\hline
        049&83.30&94.84&94.93&94.53&86.28&95.84&95.99&95.67\\\hline
        053&78.56&93.28&93.59&93.08&80.98&94.22&94.48&94.05\\\hline
        054&66.22&78.13&78.88&77.56&69.46&79.25&79.92&78.67\\\hline
        056&84.94&95.67&95.45&95.45&87.47&96.69&96.45&96.47\\\hline
        059&86.95&94.15&93.64&93.61&90.59&95.08&94.55&94.56\\\hline
        063&81.89&93.35&93.24&92.92&85.02&94.64&94.32&94.08\\\hline
        064&79.92&91.54&90.50&90.38&82.43&92.28&91.26&91.18\\\hline
        069&84.69&94.82&94.69&94.41&87.01&95.69&95.54&95.29\\\hline
        070&83.79&94.34&94.13&94.04&86.02&95.14&94.97&94.88\\\hline
        072&85.99&94.62&94.36&94.29&88.35&95.71&95.44&95.40\\\hline
        073&82.97&93.31&92.85&92.69&85.92&94.34&93.75&93.69\\\hline
        077&82.75&95.42&95.36&95.10&85.17&96.31&96.27&96.08\\\hline
        079&74.22&86.16&87.04&85.83&76.69&87.41&88.16&87.03\\\hline
        083&81.31&91.30&91.02&90.75&85.59&92.52&92.28&92.09\\\hline
        085&80.50&94.69&94.93&94.66&84.18&95.84&96.02&95.82\\\hline
        086&82.09&94.74&95.18&94.80&84.67&95.85&96.14&95.86\\\hline
        089&84.90&95.38&95.08&95.09&88.91&96.35&96.02&96.07\\\hline
        091&84.50&94.28&93.54&93.53&87.42&95.33&94.60&94.64\\\hline
        093&82.14&94.08&94.02&93.76&84.78&95.19&95.03&94.85\\\hline
        097&85.62&94.96&94.86&94.53&88.90&95.89&95.76&95.50\\\hline
        098&83.06&96.25&96.10&95.69&85.61&97.18&96.99&96.67\\\hline
        101&81.65&93.90&93.84&93.64&83.90&94.84&94.74&94.58\\\hline
        104&85.95&94.34&94.45&94.10&88.22&95.41&95.43&95.17\\\hline
        106&83.18&93.33&92.92&92.83&85.42&94.28&93.86&93.81\\\hline
        108&86.34&93.92&93.45&93.43&89.97&94.97&94.51&94.52\\\hline
        112&83.71&94.62&94.50&94.38&86.51&95.62&95.44&95.36\\\hline
        113&79.36&93.14&92.88&92.67&81.63&94.15&93.82&93.66\\\hline
        116&74.67&89.20&87.58&87.28&77.43&90.51&88.60&88.39\\\hline
        117&85.20&94.51&94.46&94.29&88.29&95.60&95.54&95.41\\\hline
        121&78.66&93.68&93.88&93.54&81.80&94.75&94.82&94.57\\\hline
        123&85.34&93.31&92.84&92.68&88.09&94.24&93.75&93.64\\\hline
        126&79.45&94.03&93.96&93.78&81.98&95.00&94.93&94.79\\\hline
        129&86.03&94.04&93.87&93.73&88.92&95.25&94.99&94.90\\\hline
        134&78.09&91.31&91.49&91.16&82.53&92.53&92.61&92.31\\\hline
        135&83.84&93.51&93.41&93.27&87.56&94.80&94.66&94.53\\\hline
        138&79.79&92.25&92.27&92.05&82.59&93.28&93.23&93.06\\\hline
        139&83.54&93.83&93.62&93.26&86.08&95.17&94.83&94.58\\\hline
        142&81.51&93.74&93.48&93.33&85.52&95.11&94.77&94.68\\\hline
        145&79.81&92.58&92.50&92.00&83.03&93.73&93.68&93.23\\\hline
        148&81.91&92.84&92.64&92.28&84.15&93.88&93.58&93.33\\\hline
        150&82.07&92.82&92.74&92.31&85.50&94.02&93.82&93.53\\\hline
        Mean &82.03&93.32&93.17&92.90&84.80&94.33&94.11&93.91\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team NCC\_NEXT for task1 recognition.}
    \label{supMat:NCC_NEXT_Task1}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team NCC\_NEXT for task1 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&83.09&94.96&95.05&94.79&84.71&95.80&95.78&95.58\\\hline
        004&83.48&95.80&95.58&95.49&85.70&96.63&96.37&96.29\\\hline
        006&82.50&96.00&95.53&95.66&84.73&97.05&96.63&96.75\\\hline
        009&84.32&94.77&94.72&94.44&86.70&95.88&95.81&95.58\\\hline
        012&82.26&94.48&94.92&94.58&84.58&95.34&95.70&95.42\\\hline
        015&81.77&94.83&94.00&94.16&83.55&95.50&94.68&94.84\\\hline
        019&81.64&93.95&94.19&93.94&83.58&94.75&95.00&94.77\\\hline
        020&85.01&95.89&96.01&95.83&88.84&97.06&97.10&96.98\\\hline
        022&84.91&94.95&94.73&94.66&86.95&95.94&95.69&95.63\\\hline
        023&89.18&96.53&96.65&96.56&91.73&97.53&97.62&97.56\\\hline
        029&87.45&95.33&94.23&94.53&90.92&96.41&95.37&95.64\\\hline
        030&84.33&94.90&94.53&94.47&85.61&95.60&95.34&95.23\\\hline
        031&84.61&95.18&95.00&95.02&86.41&96.06&95.87&95.90\\\hline
        032&84.21&95.06&94.86&94.75&86.77&96.16&95.98&95.88\\\hline
        036&88.70&96.31&96.17&96.17&91.60&97.64&97.55&97.53\\\hline
        040&85.74&95.69&95.52&95.42&88.46&96.59&96.47&96.37\\\hline
        043&87.27&95.75&95.79&95.61&89.84&97.00&97.13&96.93\\\hline
        044&90.07&97.11&96.96&96.94&92.99&98.38&98.27&98.26\\\hline
        046&84.58&94.34&94.53&94.30&87.10&95.47&95.61&95.41\\\hline
        049&86.93&96.23&96.14&96.01&90.07&97.40&97.20&97.06\\\hline
        053&81.47&93.10&90.92&91.42&83.36&93.93&91.71&92.23\\\hline
        054&67.38&82.29&81.19&80.03&70.15&83.44&82.27&81.16\\\hline
        056&83.59&94.76&93.82&93.80&85.95&95.54&94.60&94.59\\\hline
        059&88.51&95.99&95.12&95.28&92.79&97.16&96.33&96.52\\\hline
        063&81.83&93.31&93.71&93.36&83.88&94.40&94.72&94.39\\\hline
        064&82.58&93.49&92.68&92.86&85.27&94.39&93.55&93.73\\\hline
        069&86.38&94.57&94.56&94.26&88.99&95.86&95.81&95.54\\\hline
        070&85.11&95.32&95.42&95.20&88.31&96.52&96.54&96.44\\\hline
        072&87.67&96.10&95.27&95.45&90.14&97.12&96.36&96.52\\\hline
        073&84.71&94.67&94.51&94.39&87.46&95.90&95.66&95.59\\\hline
        077&85.37&96.47&95.89&96.01&86.97&97.47&96.91&97.04\\\hline
        079&75.05&85.81&87.11&86.08&76.84&86.84&88.05&87.07\\\hline
        083&84.15&94.82&95.06&94.82&86.93&96.12&96.23&96.08\\\hline
        085&84.09&95.77&96.02&95.83&86.25&97.02&97.24&97.07\\\hline
        086&83.49&95.41&95.66&95.38&86.78&96.88&96.98&96.78\\\hline
        089&86.37&96.19&96.09&96.04&89.72&97.37&97.22&97.22\\\hline
        091&85.33&95.30&94.94&94.90&88.31&96.60&96.21&96.22\\\hline
        093&83.59&94.44&94.52&94.25&86.46&95.77&95.75&95.56\\\hline
        097&87.48&96.56&96.05&96.14&90.59&97.93&97.44&97.53\\\hline
        098&88.27&96.66&96.58&96.47&91.49&97.71&97.60&97.56\\\hline
        101&84.06&95.78&95.96&95.79&86.50&96.82&97.01&96.84\\\hline
        104&91.32&96.52&96.13&96.13&94.73&97.83&97.52&97.56\\\hline
        106&87.84&96.48&96.39&96.29&91.24&97.72&97.58&97.53\\\hline
        108&91.53&97.23&97.18&97.16&94.39&98.26&98.18&98.18\\\hline
        112&86.66&96.78&96.92&96.74&90.88&98.20&98.22&98.13\\\hline
        113&83.95&96.24&95.83&95.84&86.58&97.24&96.81&96.84\\\hline
        116&82.39&93.12&93.19&92.72&84.60&94.35&94.25&93.88\\\hline
        117&88.29&96.51&96.18&96.15&91.56&97.93&97.61&97.59\\\hline
        121&83.42&96.40&96.18&96.14&86.56&97.51&97.28&97.28\\\hline
        123&89.98&96.67&96.58&96.45&92.68&97.75&97.61&97.54\\\hline
        126&83.73&95.79&95.02&95.25&86.49&96.94&96.24&96.44\\\hline
        129&87.66&95.25&94.70&94.81&90.00&96.28&95.73&95.85\\\hline
        134&84.53&96.38&96.34&96.14&88.58&97.88&97.78&97.70\\\hline
        135&86.64&96.43&96.52&96.38&89.52&97.62&97.65&97.56\\\hline
        138&83.95&95.04&94.77&94.70&87.46&96.50&96.23&96.21\\\hline
        139&87.78&96.45&96.43&96.17&91.51&98.22&98.18&98.02\\\hline
        142&86.30&96.37&96.67&96.45&89.51&97.90&98.09&97.92\\\hline
        145&83.53&94.96&95.55&95.15&86.61&96.38&96.92&96.59\\\hline
        148&86.44&95.47&95.46&95.31&88.57&96.52&96.48&96.38\\\hline
        150&87.25&94.95&95.03&94.87&90.62&96.20&96.32&96.15\\\hline
        Mean &85.03&95.13&94.95&94.83&87.77&96.27&96.07&95.98\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team NCC\_NEXT for task2 recognition.}
    \label{supMat:NCC_NEXT_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team NCC\_NEXT for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&83.79&90.86&87.72&88.17&84.97&91.66&88.77&89.13\\\hline
        004&78.99&84.75&79.57&80.29&81.30&85.28&80.34&80.95\\\hline
        006&82.27&93.73&90.26&90.79&83.88&94.56&91.32&91.77\\\hline
        009&86.10&93.56&91.70&92.20&87.50&94.44&92.98&93.32\\\hline
        012&80.25&88.75&84.36&85.28&81.48&89.17&84.94&85.76\\\hline
        015&83.64&90.83&87.27&88.46&85.60&91.33&88.09&89.15\\\hline
        019&76.84&86.51&81.03&81.56&78.02&87.02&81.74&82.19\\\hline
        020&87.49&92.70&90.22&90.99&89.14&93.42&91.26&91.90\\\hline
        022&85.17&91.44&88.01&88.95&87.09&92.13&89.04&89.85\\\hline
        023&89.74&94.36&91.81&92.60&91.24&95.09&92.76&93.44\\\hline
        029&91.59&94.67&91.91&92.77&93.37&95.29&92.96&93.63\\\hline
        030&81.46&89.45&84.53&85.95&82.64&89.87&85.25&86.54\\\hline
        031&90.50&92.84&89.87&90.78&91.70&93.39&90.66&91.50\\\hline
        032&87.56&93.95&91.34&92.18&89.96&94.71&92.50&93.17\\\hline
        036&90.93&92.71&89.36&90.36&92.25&93.39&90.33&91.22\\\hline
        040&89.80&92.16&89.58&90.40&91.34&92.78&90.60&91.26\\\hline
        043&85.62&88.90&86.29&86.76&87.18&89.66&87.35&87.71\\\hline
        044&87.75&90.12&87.67&87.54&88.94&90.81&88.68&88.43\\\hline
        046&88.63&91.86&89.02&89.63&90.64&92.71&90.15&90.66\\\hline
        049&90.07&93.58&91.29&92.01&92.17&94.61&92.73&93.29\\\hline
        053&88.67&92.58&90.38&90.77&90.59&93.66&91.87&92.17\\\hline
        054&77.78&84.67&81.85&82.28&80.51&85.66&83.20&83.49\\\hline
        056&92.37&95.28&92.70&93.58&94.25&95.91&93.70&94.44\\\hline
        059&90.89&95.04&92.79&93.50&93.07&95.76&93.81&94.40\\\hline
        063&90.75&93.70&90.99&91.55&92.92&94.68&92.40&92.78\\\hline
        064&86.53&91.10&87.20&87.76&87.94&91.61&88.09&88.49\\\hline
        069&89.97&94.11&91.45&92.15&92.02&94.78&92.44&93.02\\\hline
        070&92.15&95.92&94.12&94.70&94.69&96.68&95.18&95.64\\\hline
        072&91.15&95.70&93.55&94.30&93.07&96.50&94.89&95.44\\\hline
        073&87.80&94.13&91.90&92.50&91.43&94.84&93.01&93.44\\\hline
        077&88.45&96.15&94.45&95.10&91.10&97.00&95.60&96.13\\\hline
        079&84.60&89.51&86.66&87.03&86.36&90.50&87.98&88.24\\\hline
        083&89.61&92.59&90.72&91.32&91.47&93.38&91.86&92.32\\\hline
        085&91.40&96.47&94.65&95.29&94.97&97.34&96.00&96.44\\\hline
        086&89.81&93.88&92.35&92.90&91.52&94.63&93.45&93.86\\\hline
        089&90.46&96.15&93.75&94.64&92.86&97.18&95.01&95.82\\\hline
        091&84.39&89.63&86.86&87.34&86.65&90.73&88.50&88.74\\\hline
        093&91.79&96.08&94.12&94.80&93.50&96.91&95.52&95.99\\\hline
        097&89.78&93.66&91.30&91.62&92.20&94.44&92.48&92.66\\\hline
        098&90.75&96.38&95.13&95.58&93.19&97.29&96.42&96.72\\\hline
        101&89.78&94.65&92.53&93.18&91.46&95.44&93.81&94.28\\\hline
        104&90.48&93.89&91.66&92.31&92.45&94.84&92.91&93.47\\\hline
        106&92.88&95.75&93.53&94.36&94.77&96.59&94.73&95.43\\\hline
        108&91.93&94.91&92.67&93.43&93.42&95.66&93.87&94.45\\\hline
        112&91.08&95.56&93.14&94.00&93.25&96.31&94.32&95.00\\\hline
        113&90.22&94.26&91.33&92.31&92.27&95.10&92.62&93.42\\\hline
        116&85.02&90.92&88.10&88.78&86.47&91.79&89.24&89.82\\\hline
        117&92.19&94.77&92.73&93.38&93.78&95.70&93.97&94.50\\\hline
        121&86.20&92.77&89.68&90.19&90.21&93.56&90.70&91.10\\\hline
        123&85.19&88.01&85.26&85.95&86.91&88.61&86.22&86.78\\\hline
        126&90.90&96.12&93.97&94.75&94.25&97.00&95.05&95.73\\\hline
        129&90.44&95.35&92.60&93.73&93.37&96.47&93.95&94.97\\\hline
        134&83.95&92.59&90.22&90.91&86.10&93.53&91.51&92.07\\\hline
        135&91.97&95.96&94.17&94.78&94.01&96.78&95.43&95.86\\\hline
        138&93.45&95.23&92.86&93.67&95.86&96.25&94.30&94.96\\\hline
        139&91.06&93.86&91.84&92.27&93.53&95.15&93.51&93.80\\\hline
        142&92.16&95.80&93.28&94.18&94.33&96.71&94.48&95.26\\\hline
        145&89.73&95.32&93.59&94.15&92.19&96.38&95.17&95.54\\\hline
        148&92.40&95.22&92.47&93.27&94.61&96.22&93.92&94.58\\\hline
        150&88.59&93.83&91.78&92.33&90.95&94.78&93.34&93.65\\\hline
        Mean &88.28&93.09&90.45&91.14&90.32&93.89&91.61&92.16\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team NCC\_NEXT for task3 recognition.}
    \label{supMat:NCC_NEXT_Task3}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team NCC\_NEXT for task3 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&84.17&94.95&94.81&94.67&87.47&96.18&96.04&95.91\\\hline
        004&84.80&95.67&95.68&95.62&87.09&96.78&96.78&96.72\\\hline
        006&81.08&94.99&94.60&94.65&83.17&96.13&95.77&95.81\\\hline
        009&83.70&94.50&94.18&94.08&87.33&96.11&95.80&95.69\\\hline
        012&81.11&94.94&94.52&94.66&84.48&95.98&95.51&95.64\\\hline
        015&80.69&93.93&92.84&93.05&83.28&94.66&93.71&93.86\\\hline
        019&82.46&93.87&93.95&93.73&84.47&94.72&94.77&94.56\\\hline
        020&84.73&95.11&94.75&94.65&88.33&96.52&96.18&96.10\\\hline
        022&84.09&94.69&94.35&94.36&86.06&95.70&95.42&95.39\\\hline
        023&87.13&95.39&95.10&95.12&91.24&96.65&96.43&96.44\\\hline
        029&82.83&94.18&93.16&93.39&87.14&95.52&94.56&94.76\\\hline
        030&81.06&92.71&91.60&91.74&83.25&93.67&92.63&92.75\\\hline
        031&82.54&94.56&94.37&94.38&84.55&95.50&95.29&95.33\\\hline
        032&80.99&93.36&92.80&92.84&83.78&94.50&94.00&94.02\\\hline
        036&88.26&95.82&95.56&95.59&90.92&97.13&96.91&96.93\\\hline
        040&83.35&94.23&93.52&93.69&86.50&95.53&94.91&95.03\\\hline
        043&85.84&95.35&95.35&95.17&89.18&96.75&96.86&96.66\\\hline
        044&87.84&96.16&95.88&95.88&91.18&97.47&97.30&97.28\\\hline
        046&83.88&93.84&93.73&93.58&86.87&95.25&95.12&94.99\\\hline
        049&85.18&95.19&95.30&95.16&88.53&96.51&96.63&96.49\\\hline
        053&81.25&93.42&93.31&93.11&83.85&94.50&94.40&94.21\\\hline
        054&70.23&82.83&84.63&82.97&72.63&83.90&85.66&84.04\\\hline
        056&83.93&94.21&93.88&93.74&86.43&95.28&94.94&94.82\\\hline
        059&88.87&96.02&95.72&95.70&93.22&97.03&96.69&96.72\\\hline
        063&82.23&94.38&93.94&93.76&85.53&95.71&95.33&95.16\\\hline
        064&81.56&92.49&92.46&92.33&85.28&93.65&93.66&93.50\\\hline
        069&85.18&93.22&93.16&92.99&88.98&94.64&94.59&94.41\\\hline
        070&83.64&94.81&94.68&94.63&87.02&96.11&95.95&95.91\\\hline
        072&85.93&95.57&94.78&95.00&89.41&96.92&96.26&96.42\\\hline
        073&84.08&93.70&93.11&93.23&87.38&94.90&94.38&94.46\\\hline
        077&83.47&95.60&95.53&95.46&85.53&96.64&96.56&96.48\\\hline
        079&71.95&84.18&85.44&84.23&74.75&85.54&86.58&85.47\\\hline
        083&81.68&92.66&92.92&92.71&85.07&93.88&94.11&93.93\\\hline
        085&82.59&95.32&95.21&95.15&86.42&96.77&96.79&96.71\\\hline
        086&83.45&95.07&95.21&95.06&86.69&96.38&96.53&96.39\\\hline
        089&85.69&96.07&95.81&95.88&89.53&97.32&97.11&97.16\\\hline
        091&85.86&95.39&95.25&95.22&89.66&96.87&96.75&96.72\\\hline
        093&83.56&94.15&93.96&93.90&86.99&95.71&95.69&95.58\\\hline
        097&85.76&95.66&95.48&95.48&89.00&97.04&96.92&96.91\\\hline
        098&87.20&95.77&95.65&95.66&93.01&97.39&97.26&97.26\\\hline
        101&83.06&95.19&95.30&95.18&86.67&96.76&96.90&96.77\\\hline
        104&90.76&95.75&95.78&95.72&94.92&97.32&97.28&97.27\\\hline
        106&85.82&95.69&95.60&95.54&89.62&97.12&96.95&96.95\\\hline
        108&88.60&96.55&96.25&96.34&92.84&97.71&97.50&97.55\\\hline
        112&86.35&96.21&96.03&96.08&90.70&97.62&97.43&97.47\\\hline
        113&85.17&95.30&94.94&94.98&88.54&96.71&96.31&96.37\\\hline
        116&82.35&93.28&93.73&93.38&85.22&94.60&94.97&94.72\\\hline
        117&90.09&96.46&96.10&96.19&94.71&97.92&97.59&97.69\\\hline
        121&80.40&94.78&93.93&93.96&83.18&95.69&94.88&94.93\\\hline
        123&88.65&96.12&95.32&95.58&92.92&97.39&96.59&96.84\\\hline
        126&81.39&94.85&94.48&94.54&85.13&96.36&95.93&96.02\\\hline
        129&88.96&95.03&94.62&94.66&92.99&96.67&96.16&96.28\\\hline
        134&85.29&96.28&96.32&96.27&89.66&97.84&97.85&97.83\\\hline
        135&86.49&96.03&96.03&95.98&91.03&97.61&97.63&97.58\\\hline
        138&83.65&95.02&94.71&94.68&87.51&96.62&96.38&96.39\\\hline
        139&87.88&95.85&95.77&95.69&93.28&97.77&97.72&97.69\\\hline
        142&86.94&96.21&96.15&96.01&91.30&97.84&97.73&97.65\\\hline
        145&83.58&94.23&94.52&94.23&88.36&95.84&96.08&95.88\\\hline
        148&87.96&95.13&94.85&94.88&91.00&96.55&96.22&96.27\\\hline
        150&87.31&94.08&94.15&93.99&91.53&95.62&95.75&95.56\\\hline
        Mean &84.24&94.53&94.35&94.27&87.71&95.85&95.68&95.61\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team NCC\_NEXT for task4 recognition.}
    \label{supMat:NCC_NEXT_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team NCC\_NEXT for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&89.92&95.84&94.36&94.86&91.19&96.69&95.47&95.88\\\hline
        004&93.79&96.96&95.58&96.08&96.12&97.58&96.47&96.86\\\hline
        006&87.17&96.74&95.00&95.64&88.87&97.54&96.07&96.61\\\hline
        009&88.29&95.38&93.95&94.46&89.85&96.32&95.28&95.64\\\hline
        012&85.37&93.67&90.29&91.41&86.64&94.06&90.90&91.92\\\hline
        015&87.20&94.41&90.75&92.02&88.99&94.92&91.58&92.71\\\hline
        019&85.74&94.85&92.22&93.17&86.88&95.36&92.94&93.81\\\hline
        020&90.97&95.78&93.66&94.38&92.60&96.51&94.69&95.28\\\hline
        022&89.44&94.96&92.64&93.42&91.29&95.67&93.67&94.32\\\hline
        023&92.50&96.88&94.69&95.53&94.03&97.62&95.67&96.40\\\hline
        029&93.10&95.82&93.41&94.26&94.95&96.45&94.48&95.14\\\hline
        030&86.42&94.82&91.06&92.42&87.67&95.31&91.83&93.06\\\hline
        031&92.83&95.89&93.62&94.50&93.97&96.39&94.36&95.16\\\hline
        032&88.45&94.76&92.08&92.95&90.91&95.51&93.23&93.95\\\hline
        036&92.72&95.58&92.57&93.59&94.38&96.36&93.64&94.55\\\hline
        040&92.80&95.44&92.76&93.64&94.33&96.05&93.76&94.49\\\hline
        043&92.16&95.60&93.77&94.39&93.92&96.44&94.92&95.42\\\hline
        044&95.09&96.83&95.47&95.97&96.59&97.63&96.62&97.00\\\hline
        046&91.56&94.94&92.58&93.35&93.60&95.85&93.76&94.44\\\hline
        049&91.64&95.32&93.26&93.99&94.36&96.47&94.79&95.36\\\hline
        053&92.14&95.02&92.48&93.22&93.99&96.05&93.94&94.58\\\hline
        054&76.00&83.95&81.26&80.88&78.72&84.91&82.60&82.07\\\hline
        056&93.23&96.41&93.59&94.49&95.15&97.06&94.63&95.38\\\hline
        059&92.71&96.56&94.30&95.13&94.97&97.36&95.39&96.09\\\hline
        063&93.06&95.82&94.19&94.72&95.33&96.80&95.63&95.98\\\hline
        064&90.51&95.15&93.44&93.92&92.17&95.75&94.42&94.75\\\hline
        069&91.05&95.33&92.79&93.58&93.62&96.19&93.98&94.65\\\hline
        070&91.35&96.36&94.81&95.34&93.88&97.16&95.91&96.33\\\hline
        072&92.27&96.68&94.63&95.38&94.23&97.53&96.02&96.57\\\hline
        073&89.03&95.28&93.43&94.02&92.90&96.06&94.61&95.03\\\hline
        077&89.53&97.03&95.41&96.05&92.30&97.99&96.67&97.19\\\hline
        079&84.83&87.59&87.22&86.95&86.79&88.64&88.60&88.22\\\hline
        083&93.00&96.14&94.45&95.06&95.02&97.02&95.69&96.16\\\hline
        085&90.94&96.30&94.51&95.16&94.55&97.30&95.97&96.43\\\hline
        086&91.49&96.41&94.89&95.45&93.76&97.44&96.25&96.66\\\hline
        089&91.48&97.24&95.15&96.02&94.42&98.42&96.55&97.34\\\hline
        091&89.68&95.63&93.57&94.31&92.07&96.88&95.34&95.86\\\hline
        093&90.85&95.42&93.25&93.92&92.61&96.25&94.65&95.13\\\hline
        097&93.07&97.02&95.22&95.85&95.47&97.91&96.51&96.99\\\hline
        098&91.14&97.07&95.85&96.30&93.62&98.02&97.17&97.48\\\hline
        101&91.40&95.81&94.00&94.64&93.11&96.62&95.32&95.77\\\hline
        104&93.44&96.89&95.12&95.80&95.48&97.86&96.39&96.97\\\hline
        106&93.50&96.46&94.30&95.11&95.51&97.34&95.54&96.22\\\hline
        108&94.97&97.55&95.71&96.44&96.57&98.39&97.02&97.56\\\hline
        112&93.41&97.44&95.42&96.23&95.58&98.18&96.58&97.21\\\hline
        113&92.80&96.53&93.95&94.89&94.89&97.37&95.25&96.01\\\hline
        116&88.46&94.93&92.79&93.48&89.97&95.81&93.95&94.54\\\hline
        117&94.02&96.95&95.16&95.77&96.06&98.02&96.50&97.02\\\hline
        121&90.75&96.37&94.28&95.08&94.78&97.22&95.36&96.03\\\hline
        123&92.89&96.50&94.35&95.13&94.58&97.15&95.34&95.99\\\hline
        126&91.30&96.40&94.27&95.05&94.77&97.35&95.41&96.09\\\hline
        129&90.48&96.14&93.44&94.56&93.40&97.26&94.80&95.82\\\hline
        134&87.48&96.08&94.05&94.75&89.74&97.10&95.39&95.98\\\hline
        135&92.59&96.56&94.84&95.47&94.73&97.47&96.17&96.63\\\hline
        138&94.08&95.66&93.25&94.09&96.52&96.72&94.73&95.40\\\hline
        139&94.12&96.78&95.26&95.80&96.67&98.18&97.04&97.45\\\hline
        142&93.62&97.30&94.98&95.89&95.88&98.30&96.28&97.08\\\hline
        145&91.23&96.46&94.90&95.44&93.93&97.66&96.63&96.98\\\hline
        148&91.99&95.96&93.65&94.49&94.22&96.97&95.11&95.81\\\hline
        150&90.16&95.17&93.44&94.05&92.48&96.10&94.95&95.33\\\hline
        Mean &90.95&95.68&93.59&94.30&93.09&96.54&94.81&95.38\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team NCC\_NEXT for task5 recognition.}
    \label{supMat:NCC_NEXT_Task5}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team NCC\_NEXT for task5 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&90.16&95.93&94.58&95.05&91.42&96.78&95.70&96.07\\\hline
        004&93.63&96.83&95.46&95.95&95.99&97.48&96.39&96.77\\\hline
        006&86.85&96.39&94.62&95.26&88.51&97.16&95.66&96.20\\\hline
        009&88.50&95.60&94.16&94.67&90.05&96.51&95.47&95.83\\\hline
        012&85.87&94.09&90.75&91.88&87.10&94.44&91.33&92.35\\\hline
        015&87.02&94.10&90.45&91.71&88.79&94.60&91.27&92.39\\\hline
        019&85.79&95.00&92.40&93.35&86.98&95.58&93.18&94.05\\\hline
        020&90.43&95.29&93.04&93.78&92.05&95.99&94.06&94.66\\\hline
        022&89.67&95.05&92.84&93.62&91.47&95.73&93.86&94.50\\\hline
        023&92.20&96.61&94.39&95.23&93.70&97.32&95.35&96.07\\\hline
        029&93.08&95.80&93.38&94.23&94.91&96.42&94.43&95.10\\\hline
        030&86.05&94.31&90.12&91.52&87.22&94.74&90.84&92.11\\\hline
        031&92.95&96.00&93.72&94.60&94.22&96.58&94.54&95.34\\\hline
        032&88.42&94.68&91.94&92.82&90.91&95.45&93.16&93.86\\\hline
        036&92.71&95.62&92.63&93.65&94.46&96.49&93.79&94.70\\\hline
        040&92.57&95.33&92.69&93.58&94.15&95.99&93.73&94.47\\\hline
        043&92.36&95.69&93.97&94.58&94.17&96.54&95.14&95.62\\\hline
        044&94.91&96.78&95.41&95.90&96.44&97.60&96.57&96.95\\\hline
        046&91.59&95.04&92.54&93.34&93.63&95.95&93.73&94.44\\\hline
        049&91.72&95.36&93.29&94.02&94.37&96.45&94.77&95.34\\\hline
        053&92.43&95.39&92.86&93.60&94.33&96.44&94.34&94.97\\\hline
        054&76.83&83.17&82.08&81.52&79.50&84.12&83.39&82.69\\\hline
        056&93.36&96.52&93.69&94.58&95.29&97.17&94.73&95.47\\\hline
        059&92.79&96.60&94.41&95.24&94.99&97.34&95.45&96.15\\\hline
        063&93.09&95.73&93.71&94.28&95.23&96.62&95.09&95.49\\\hline
        064&90.57&95.16&93.45&93.93&92.15&95.70&94.38&94.70\\\hline
        069&91.28&95.43&93.03&93.82&93.77&96.27&94.17&94.84\\\hline
        070&91.09&96.12&94.58&95.10&93.62&96.92&95.69&96.09\\\hline
        072&92.20&96.67&94.59&95.35&94.15&97.48&95.97&96.52\\\hline
        073&88.94&94.99&93.26&93.82&92.79&95.74&94.42&94.81\\\hline
        077&89.48&96.97&95.35&95.99&92.22&97.90&96.58&97.10\\\hline
        079&84.20&87.59&86.61&86.49&86.12&88.65&87.97&87.74\\\hline
        083&92.35&95.42&93.71&94.30&94.41&96.27&94.92&95.38\\\hline
        085&91.07&96.46&94.65&95.30&94.64&97.40&96.07&96.52\\\hline
        086&91.86&96.69&95.23&95.79&93.99&97.58&96.47&96.88\\\hline
        089&91.71&97.51&95.43&96.30&94.56&98.59&96.73&97.52\\\hline
        091&90.16&96.08&94.03&94.77&92.44&97.22&95.69&96.22\\\hline
        093&90.69&95.26&93.14&93.84&92.48&96.15&94.60&95.08\\\hline
        097&93.07&97.03&95.23&95.86&95.41&97.86&96.45&96.93\\\hline
        098&91.25&97.19&96.01&96.46&93.77&98.20&97.39&97.69\\\hline
        101&91.34&95.81&93.99&94.64&93.11&96.67&95.35&95.80\\\hline
        104&93.25&96.68&94.89&95.58&95.22&97.61&96.13&96.71\\\hline
        106&93.64&96.59&94.47&95.29&95.49&97.35&95.59&96.28\\\hline
        108&95.20&97.78&95.94&96.67&96.76&98.58&97.21&97.76\\\hline
        112&93.35&97.41&95.38&96.20&95.61&98.23&96.63&97.26\\\hline
        113&92.68&96.43&93.81&94.77&94.75&97.26&95.10&95.88\\\hline
        116&88.81&95.50&93.79&94.42&90.22&96.32&94.89&95.42\\\hline
        117&94.05&96.93&95.13&95.74&96.01&97.95&96.43&96.95\\\hline
        121&90.70&96.35&94.26&95.06&94.69&97.14&95.28&95.95\\\hline
        123&93.18&96.69&94.53&95.31&94.92&97.34&95.53&96.18\\\hline
        126&91.15&96.36&94.24&95.02&94.54&97.23&95.30&95.98\\\hline
        129&90.64&96.25&93.55&94.68&93.60&97.39&94.92&95.93\\\hline
        134&87.93&96.46&94.45&95.16&90.18&97.47&95.79&96.38\\\hline
        135&92.83&96.76&95.05&95.69&94.89&97.59&96.31&96.77\\\hline
        138&94.14&95.72&93.35&94.20&96.58&96.75&94.83&95.52\\\hline
        139&94.01&96.66&95.13&95.67&96.55&98.07&96.93&97.33\\\hline
        142&93.36&97.11&94.76&95.67&95.52&98.02&95.97&96.77\\\hline
        145&90.73&96.02&94.41&94.96&93.36&97.13&96.05&96.41\\\hline
        148&91.95&95.72&93.34&94.18&94.22&96.75&94.83&95.53\\\hline
        150&90.12&95.07&93.30&93.90&92.50&96.03&94.88&95.25\\\hline
        Mean &90.97&95.66&93.59&94.30&93.09&96.51&94.79&95.36\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team SK for task1 recognition.}
    \label{supMat:SK_Task1}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team SK for task1 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&88.23&96.50&96.05&96.15&91.08&97.48&97.03&97.14\\\hline
        004&87.26&96.84&96.50&96.59&88.82&97.63&97.32&97.39\\\hline
        006&86.00&96.50&95.93&96.12&89.57&97.39&96.97&97.10\\\hline
        009&88.79&95.59&94.81&94.98&90.59&96.51&95.81&95.94\\\hline
        012&85.68&95.48&95.12&95.23&88.50&96.40&96.07&96.16\\\hline
        015&83.33&94.83&93.33&93.75&86.11&95.51&94.12&94.49\\\hline
        019&83.06&94.07&93.14&93.23&84.37&94.80&93.97&94.01\\\hline
        020&87.88&96.31&96.08&96.10&90.35&97.05&96.86&96.85\\\hline
        022&90.48&96.46&95.53&95.78&93.12&97.24&96.46&96.65\\\hline
        023&92.92&96.51&95.84&96.04&94.40&97.30&96.75&96.91\\\hline
        029&89.63&96.08&95.06&95.34&91.83&97.03&96.20&96.41\\\hline
        030&86.15&94.17&93.20&93.41&87.79&94.87&94.09&94.22\\\hline
        031&85.89&95.10&94.67&94.76&87.72&95.84&95.50&95.57\\\hline
        032&84.13&95.35&94.45&94.62&86.12&96.26&95.60&95.68\\\hline
        036&95.95&97.24&96.71&96.88&97.55&98.28&97.81&97.95\\\hline
        040&87.44&95.88&94.92&95.15&90.62&96.64&95.77&95.97\\\hline
        043&89.44&96.23&95.88&95.94&91.83&97.40&97.07&97.14\\\hline
        044&95.74&97.71&97.38&97.48&98.04&98.72&98.44&98.53\\\hline
        046&86.24&94.56&93.77&93.86&89.27&95.59&94.80&94.88\\\hline
        049&90.23&96.61&96.32&96.36&92.75&97.67&97.50&97.49\\\hline
        053&84.89&94.58&94.21&94.25&87.26&95.60&95.22&95.23\\\hline
        054&73.46&85.05&84.58&83.95&75.15&85.81&85.38&84.72\\\hline
        056&86.71&95.43&94.76&94.89&90.11&96.55&95.91&96.03\\\hline
        059&91.51&96.80&96.22&96.41&94.53&97.61&97.13&97.27\\\hline
        063&84.86&94.99&93.73&94.02&88.20&96.24&95.12&95.36\\\hline
        064&82.45&92.69&92.25&92.34&85.20&93.47&93.13&93.16\\\hline
        069&87.42&93.88&93.50&93.38&90.92&95.15&94.80&94.64\\\hline
        070&88.13&96.25&95.58&95.83&92.68&97.63&97.06&97.26\\\hline
        072&88.88&96.07&94.81&95.20&91.55&97.20&96.09&96.41\\\hline
        073&87.29&95.30&94.35&94.58&90.05&96.40&95.69&95.82\\\hline
        077&86.56&96.61&95.86&96.09&89.50&97.60&96.93&97.12\\\hline
        079&78.57&86.11&86.17&85.58&83.30&87.30&87.33&86.76\\\hline
        083&86.69&95.01&94.54&94.57&89.81&96.19&95.73&95.76\\\hline
        085&87.70&96.25&96.02&96.07&89.88&97.34&97.20&97.22\\\hline
        086&87.50&96.81&96.40&96.48&89.90&97.88&97.50&97.56\\\hline
        089&88.30&96.64&95.47&95.94&91.98&97.68&96.69&97.08\\\hline
        091&88.53&96.47&96.02&96.16&92.29&98.00&97.69&97.77\\\hline
        093&88.29&95.20&94.50&94.62&92.32&96.50&95.98&96.03\\\hline
        097&88.20&96.54&95.80&96.01&91.43&97.81&97.26&97.39\\\hline
        098&91.31&97.70&97.32&97.47&94.29&98.84&98.57&98.65\\\hline
        101&86.11&96.19&95.58&95.69&88.88&97.11&96.58&96.64\\\hline
        104&94.77&97.11&96.59&96.76&97.20&98.21&97.82&97.94\\\hline
        106&90.67&96.68&96.40&96.45&94.84&97.94&97.73&97.77\\\hline
        108&92.69&97.10&96.29&96.55&96.05&98.05&97.44&97.60\\\hline
        112&89.37&96.71&96.12&96.27&91.92&97.57&97.15&97.23\\\hline
        113&91.37&96.71&96.09&96.30&94.58&97.64&97.19&97.32\\\hline
        116&86.29&94.48&94.41&94.27&88.93&95.89&95.80&95.69\\\hline
        117&91.27&97.04&96.54&96.69&94.56&98.57&98.26&98.31\\\hline
        121&86.57&96.54&94.84&95.41&88.90&97.39&95.88&96.34\\\hline
        123&92.19&96.85&95.44&95.93&93.85&97.60&96.37&96.80\\\hline
        126&84.55&96.19&95.34&95.61&87.99&97.54&96.88&97.08\\\hline
        129&91.36&96.43&95.52&95.86&93.80&97.36&96.53&96.84\\\hline
        134&87.56&96.74&96.04&96.29&90.66&97.93&97.43&97.58\\\hline
        135&89.76&97.10&96.87&96.92&92.51&98.38&98.19&98.21\\\hline
        138&86.13&93.10&92.32&92.46&89.28&94.31&93.64&93.74\\\hline
        139&89.39&95.56&95.13&95.14&92.65&97.20&96.84&96.86\\\hline
        142&92.75&97.23&96.60&96.85&95.75&98.40&97.89&98.09\\\hline
        145&86.44&94.50&94.22&94.14&88.72&95.58&95.44&95.31\\\hline
        148&90.40&96.25&95.66&95.82&92.55&97.21&96.75&96.86\\\hline
        150&88.39&95.09&93.99&94.22&91.67&96.35&95.24&95.46\\\hline
        Mean &88.00&95.60&94.95&95.09&90.77&96.64&96.09&96.19\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team SK for task2 recognition.}
    \label{supMat:SK_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team SK for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&87.85&96.24&96.04&96.04&89.37&97.07&97.02&96.95\\\hline
        004&87.69&96.73&96.18&96.25&89.02&97.41&96.97&97.00\\\hline
        006&87.35&97.42&97.06&97.17&89.03&98.31&98.08&98.15\\\hline
        009&89.21&96.38&96.42&96.28&91.05&97.22&97.41&97.21\\\hline
        012&78.89&90.14&89.49&89.27&80.61&90.74&90.22&89.95\\\hline
        015&81.24&92.63&89.98&88.80&82.72&93.05&90.62&89.36\\\hline
        019&79.12&90.98&89.31&89.35&80.50&91.55&90.00&89.97\\\hline
        020&88.56&96.30&96.31&96.24&90.45&97.00&97.18&97.04\\\hline
        022&86.88&95.59&95.28&95.32&88.39&96.40&96.22&96.22\\\hline
        023&92.10&97.17&96.84&96.91&94.07&98.05&97.95&97.95\\\hline
        029&88.65&94.97&93.27&93.52&90.53&95.79&94.53&94.63\\\hline
        030&83.12&91.92&89.90&89.90&84.42&92.52&90.72&90.63\\\hline
        031&86.24&95.61&94.88&95.03&88.26&96.50&95.91&96.01\\\hline
        032&76.25&85.04&84.24&82.60&77.81&85.85&85.32&83.56\\\hline
        036&90.22&94.47&92.79&92.70&91.88&95.50&94.11&93.91\\\hline
        040&87.17&94.84&93.66&93.84&88.92&95.63&94.71&94.80\\\hline
        043&88.56&96.12&95.80&95.78&90.26&97.03&96.90&96.81\\\hline
        044&91.17&96.93&96.61&96.67&92.87&98.00&97.92&97.90\\\hline
        046&86.63&94.62&94.32&94.17&88.85&95.62&95.39&95.20\\\hline
        049&87.55&96.06&96.09&95.97&89.45&97.09&97.34&97.14\\\hline
        053&85.66&95.75&95.61&95.38&87.81&96.64&96.59&96.34\\\hline
        054&69.98&78.68&78.95&78.05&72.19&79.54&80.08&79.08\\\hline
        056&90.83&97.31&96.97&97.04&92.80&98.15&98.00&98.00\\\hline
        059&95.29&98.31&97.96&98.08&97.73&99.24&99.14&99.18\\\hline
        063&86.74&95.35&94.17&94.02&88.92&96.46&95.49&95.27\\\hline
        064&83.24&90.85&88.49&87.33&85.25&91.68&89.47&88.22\\\hline
        069&89.47&96.13&95.98&95.89&91.91&97.18&97.20&97.06\\\hline
        070&88.51&96.00&95.74&95.78&91.12&97.04&96.89&96.87\\\hline
        072&91.09&97.51&97.07&97.23&93.15&98.49&98.24&98.31\\\hline
        073&89.05&96.35&95.34&95.34&91.62&97.30&96.45&96.40\\\hline
        077&88.42&97.46&97.42&97.40&90.72&98.50&98.58&98.52\\\hline
        079&74.50&85.07&85.07&83.74&76.49&86.28&86.30&84.96\\\hline
        083&89.87&95.67&95.48&95.46&91.92&96.62&96.53&96.47\\\hline
        085&86.94&96.75&96.84&96.77&88.94&97.77&98.03&97.89\\\hline
        086&75.02&88.02&89.90&88.59&76.67&89.07&91.12&89.74\\\hline
        089&90.62&97.33&97.13&97.18&92.74&98.16&98.07&98.08\\\hline
        091&90.11&96.77&96.39&96.47&93.78&98.17&98.03&98.02\\\hline
        093&87.93&96.63&96.47&96.43&90.78&97.89&98.02&97.89\\\hline
        097&90.76&97.60&97.43&97.44&93.35&98.64&98.60&98.59\\\hline
        098&92.42&97.87&97.77&97.78&94.71&99.00&99.05&99.01\\\hline
        101&87.13&96.87&96.62&96.66&89.30&97.87&97.88&97.82\\\hline
        104&93.50&96.19&95.80&95.86&95.72&97.23&96.96&96.99\\\hline
        106&90.72&96.73&96.36&96.45&92.20&97.53&97.34&97.37\\\hline
        108&94.73&97.80&97.31&97.47&96.89&98.64&98.35&98.44\\\hline
        112&90.74&97.81&97.45&97.58&94.09&98.86&98.70&98.75\\\hline
        113&86.81&96.61&96.17&96.29&88.82&97.40&97.25&97.25\\\hline
        116&84.65&93.73&92.27&92.41&86.43&94.62&93.33&93.42\\\hline
        117&90.81&96.92&96.47&96.57&93.46&98.00&97.76&97.78\\\hline
        121&84.55&96.07&95.45&95.66&87.48&97.00&96.51&96.64\\\hline
        123&93.94&96.28&95.38&95.60&95.88&97.06&96.38&96.52\\\hline
        126&84.75&95.92&95.19&95.42&88.39&97.12&96.54&96.69\\\hline
        129&92.28&96.73&95.97&96.24&95.76&97.92&97.35&97.52\\\hline
        134&85.56&96.03&95.52&95.63&87.56&96.94&96.70&96.71\\\hline
        135&91.46&97.19&96.77&96.89&93.48&98.17&98.01&98.02\\\hline
        138&87.45&96.44&95.94&96.06&89.48&97.50&97.27&97.30\\\hline
        139&90.91&96.84&96.59&96.66&93.03&98.07&97.97&97.99\\\hline
        142&90.94&96.53&95.86&95.97&93.70&97.60&97.12&97.15\\\hline
        145&86.69&95.93&96.00&95.89&89.67&97.14&97.37&97.19\\\hline
        148&91.53&96.85&96.55&96.59&93.47&98.02&97.95&97.92\\\hline
        150&91.14&96.44&96.48&96.35&93.70&97.39&97.62&97.43\\\hline
        Mean &87.52&95.19&94.68&94.59&89.66&96.14&95.81&95.65\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team SK for task3 recognition.}
    \label{supMat:SK_Task3}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team SK for task3 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&86.19&95.29&94.73&94.92&88.85&96.33&95.95&96.06\\\hline
        004&85.50&95.64&95.20&95.34&87.61&96.52&96.17&96.28\\\hline
        006&87.45&95.99&94.92&95.24&89.77&96.96&96.05&96.32\\\hline
        009&85.56&94.96&94.14&94.29&87.55&95.97&95.25&95.37\\\hline
        012&82.77&94.46&93.00&93.52&85.43&95.23&93.88&94.35\\\hline
        015&81.81&93.98&91.42&92.29&84.35&94.63&92.27&93.04\\\hline
        019&85.39&94.23&92.65&92.95&87.67&95.06&93.58&93.84\\\hline
        020&88.13&95.26&94.77&94.90&91.33&96.46&96.16&96.20\\\hline
        022&87.39&94.63&93.39&93.77&89.42&95.58&94.49&94.81\\\hline
        023&88.82&95.23&93.90&94.35&90.96&96.20&94.94&95.34\\\hline
        029&87.98&95.25&93.78&94.30&91.03&96.39&95.20&95.60\\\hline
        030&85.30&93.45&91.34&91.85&87.49&94.30&92.31&92.78\\\hline
        031&85.00&94.56&93.90&94.11&87.01&95.52&94.92&95.11\\\hline
        032&82.69&93.37&92.57&92.71&84.78&94.33&93.69&93.76\\\hline
        036&91.04&96.31&95.34&95.64&92.70&97.35&96.58&96.82\\\hline
        040&86.02&94.61&92.70&93.23&88.19&95.52&93.73&94.22\\\hline
        043&87.86&95.44&95.02&95.06&90.09&96.59&96.38&96.36\\\hline
        044&88.40&95.83&95.00&95.25&90.60&97.00&96.31&96.50\\\hline
        046&84.39&93.25&92.43&92.48&87.10&94.53&93.84&93.87\\\hline
        049&85.87&94.99&94.27&94.37&87.90&95.84&95.30&95.34\\\hline
        053&82.90&93.27&92.48&92.62&84.96&94.25&93.54&93.65\\\hline
        054&68.62&82.45&81.41&80.90&70.64&83.48&82.52&81.98\\\hline
        056&86.08&94.53&93.97&93.94&89.27&95.45&94.97&94.92\\\hline
        059&88.67&95.06&93.79&94.14&91.25&95.95&94.83&95.12\\\hline
        063&84.22&93.30&92.07&92.31&86.24&94.33&93.26&93.42\\\hline
        064&83.55&92.88&92.75&92.67&86.34&93.75&93.74&93.60\\\hline
        069&85.86&92.91&91.01&91.54&88.72&93.92&92.28&92.68\\\hline
        070&87.66&95.50&94.89&95.07&90.35&96.65&96.23&96.34\\\hline
        072&86.17&95.34&93.81&94.38&88.43&96.30&94.98&95.44\\\hline
        073&85.51&93.33&91.69&92.05&88.63&94.45&93.11&93.34\\\hline
        077&86.16&95.64&95.03&95.21&88.55&96.75&96.33&96.43\\\hline
        079&71.46&82.83&82.53&81.93&73.33&84.03&83.71&83.11\\\hline
        083&84.56&94.23&93.73&93.88&87.02&95.16&94.73&94.84\\\hline
        085&85.24&95.55&94.96&95.14&88.71&96.88&96.43&96.57\\\hline
        086&85.29&94.88&94.03&94.24&87.13&95.75&95.14&95.25\\\hline
        089&86.39&95.66&94.36&94.88&90.34&96.63&95.57&95.97\\\hline
        091&85.73&95.08&94.10&94.45&89.58&96.39&95.58&95.84\\\hline
        093&84.39&94.05&93.06&93.37&87.62&95.56&95.03&95.15\\\hline
        097&86.76&95.87&94.56&95.03&89.75&97.17&96.14&96.51\\\hline
        098&90.00&96.41&95.61&95.91&94.96&98.12&97.55&97.75\\\hline
        101&85.86&95.28&94.80&94.90&88.75&96.42&96.16&96.19\\\hline
        104&89.61&94.71&92.67&93.32&92.74&96.18&94.22&94.80\\\hline
        106&89.28&95.60&94.97&95.14&92.35&96.84&96.41&96.50\\\hline
        108&93.06&97.12&96.54&96.75&96.04&98.30&97.91&98.05\\\hline
        112&87.69&95.80&94.95&95.25&91.37&97.00&96.42&96.60\\\hline
        113&87.66&95.44&93.52&94.23&90.41&96.48&94.81&95.42\\\hline
        116&84.99&94.36&93.91&93.93&88.32&95.75&95.37&95.39\\\hline
        117&89.31&95.74&95.00&95.21&92.57&97.14&96.69&96.77\\\hline
        121&83.93&94.94&93.08&93.69&85.42&95.66&93.92&94.47\\\hline
        123&89.34&95.90&93.94&94.60&90.89&96.60&94.90&95.47\\\hline
        126&84.25&95.72&94.33&94.77&87.74&96.85&95.80&96.12\\\hline
        129&89.85&95.19&93.92&94.27&93.43&96.69&95.66&95.94\\\hline
        134&89.71&96.20&95.47&95.71&92.33&97.60&97.04&97.22\\\hline
        135&88.73&95.73&95.15&95.31&92.13&97.18&96.69&96.79\\\hline
        138&74.64&91.69&90.05&89.81&77.53&92.84&91.37&91.06\\\hline
        139&79.36&89.53&90.37&89.74&83.12&91.31&92.29&91.64\\\hline
        142&90.38&94.84&93.69&93.93&94.12&96.34&95.38&95.56\\\hline
        145&84.82&93.98&93.73&93.62&88.28&95.61&95.38&95.28\\\hline
        148&88.82&95.33&94.44&94.73&91.44&96.52&95.72&95.97\\\hline
        150&86.89&93.72&92.66&92.95&89.72&94.78&93.83&94.06\\\hline
        Mean &85.78&94.37&93.36&93.60&88.51&95.49&94.64&94.82\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team SK for task4 recognition.}
    \label{supMat:SK_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team SK for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&89.94&97.50&97.44&97.42&92.04&98.32&98.28&98.24\\\hline
        004&88.41&97.88&97.93&97.88&90.29&98.67&98.75&98.70\\\hline
        006&86.98&97.58&97.52&97.52&88.61&98.39&98.38&98.35\\\hline
        009&90.25&96.76&96.64&96.56&92.09&97.72&97.56&97.49\\\hline
        012&86.17&95.75&95.83&95.72&87.51&96.34&96.46&96.34\\\hline
        015&83.86&94.87&94.19&94.14&85.32&95.40&94.91&94.79\\\hline
        019&83.42&95.05&94.18&94.22&84.53&95.78&94.95&94.95\\\hline
        020&88.26&96.73&96.74&96.66&91.33&97.59&97.64&97.55\\\hline
        022&89.88&97.21&96.99&97.01&91.94&98.01&97.86&97.87\\\hline
        023&94.16&97.41&97.19&97.25&95.71&98.20&98.08&98.11\\\hline
        029&91.37&96.84&96.51&96.57&93.53&97.85&97.69&97.69\\\hline
        030&86.45&94.31&93.35&93.40&87.55&94.85&93.96&93.96\\\hline
        031&87.83&96.37&96.18&96.17&89.87&97.23&97.10&97.08\\\hline
        032&84.54&95.36&95.15&95.07&86.17&96.20&96.16&96.02\\\hline
        036&93.20&97.51&97.23&97.32&94.42&98.36&98.16&98.22\\\hline
        040&88.52&96.15&95.62&95.71&89.66&96.75&96.32&96.37\\\hline
        043&90.31&97.08&96.95&96.92&91.97&97.92&97.85&97.81\\\hline
        044&92.77&97.66&97.50&97.53&96.28&98.78&98.66&98.69\\\hline
        046&87.48&95.75&95.08&95.04&89.60&96.66&96.03&95.99\\\hline
        049&91.25&97.23&97.14&97.12&92.85&98.17&98.12&98.08\\\hline
        053&87.45&96.69&96.70&96.56&89.23&97.55&97.49&97.36\\\hline
        054&73.79&85.76&84.96&84.00&75.59&86.56&85.84&84.86\\\hline
        056&89.11&96.84&96.63&96.61&91.98&97.86&97.67&97.65\\\hline
        059&93.91&98.32&98.15&98.20&96.41&99.12&99.05&99.06\\\hline
        063&87.12&96.11&95.68&95.61&89.70&97.23&96.91&96.84\\\hline
        064&85.75&94.78&94.97&94.77&88.39&95.71&96.00&95.75\\\hline
        069&88.68&95.06&95.05&94.84&92.22&96.20&96.19&95.99\\\hline
        070&88.75&96.76&96.78&96.70&92.04&98.02&98.08&98.00\\\hline
        072&91.38&97.69&97.10&97.30&93.96&98.65&98.24&98.35\\\hline
        073&89.67&96.95&96.77&96.74&92.03&97.98&97.84&97.80\\\hline
        077&88.11&97.74&97.67&97.67&90.41&98.68&98.67&98.65\\\hline
        079&81.01&89.75&89.13&88.60&85.19&90.81&90.08&89.61\\\hline
        083&90.04&96.76&96.84&96.75&92.06&97.78&97.89&97.79\\\hline
        085&88.75&97.08&97.03&97.02&90.49&97.94&97.95&97.92\\\hline
        086&87.95&97.25&97.32&97.22&89.80&98.14&98.26&98.15\\\hline
        089&90.50&97.55&97.25&97.36&93.01&98.53&98.28&98.37\\\hline
        091&91.27&97.79&97.80&97.78&94.54&99.26&99.30&99.28\\\hline
        093&88.30&96.73&96.59&96.48&91.24&98.02&98.01&97.88\\\hline
        097&90.90&97.83&97.81&97.75&93.98&98.97&99.02&98.97\\\hline
        098&92.84&98.28&98.31&98.29&95.11&99.26&99.32&99.28\\\hline
        101&87.39&96.87&96.59&96.55&89.78&97.81&97.62&97.56\\\hline
        104&95.86&97.86&97.75&97.78&98.23&98.95&98.91&98.92\\\hline
        106&90.84&97.15&97.03&97.03&93.03&98.22&98.15&98.14\\\hline
        108&94.79&98.00&97.69&97.78&97.92&99.00&98.88&98.90\\\hline
        112&91.02&97.79&97.61&97.65&93.94&98.84&98.75&98.75\\\hline
        113&92.21&97.60&97.32&97.39&95.28&98.49&98.37&98.39\\\hline
        116&86.46&95.21&95.71&95.38&88.22&96.34&96.77&96.46\\\hline
        117&92.74&97.93&97.64&97.67&95.34&99.09&98.92&98.91\\\hline
        121&86.51&96.93&96.47&96.59&89.66&97.93&97.60&97.67\\\hline
        123&95.32&98.00&97.63&97.75&97.46&98.87&98.62&98.69\\\hline
        126&85.88&96.86&96.67&96.72&88.71&98.10&98.01&98.01\\\hline
        129&92.75&97.09&96.65&96.82&95.32&98.12&97.75&97.89\\\hline
        134&87.82&97.26&96.91&97.02&90.74&98.34&98.19&98.23\\\hline
        135&90.71&97.69&97.66&97.64&92.92&98.68&98.75&98.69\\\hline
        138&87.39&95.81&95.45&95.50&90.32&96.87&96.58&96.61\\\hline
        139&91.66&97.39&97.40&97.36&94.45&98.88&98.91&98.89\\\hline
        142&94.45&97.98&97.71&97.81&97.44&99.11&98.89&98.97\\\hline
        145&88.33&96.22&96.49&96.28&91.31&97.37&97.73&97.51\\\hline
        148&92.55&97.57&97.50&97.51&94.72&98.63&98.61&98.61\\\hline
        150&90.72&96.21&96.06&95.94&93.31&97.20&97.15&97.01\\\hline
        Mean &89.26&96.60&96.40&96.36&91.61&97.57&97.44&97.38\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team SK for task5 recognition.}
    \label{supMat:SK_Task5}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team SK for task5 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&89.78&97.61&97.61&97.56&92.14&98.62&98.67&98.61\\\hline
        004&88.65&97.68&97.65&97.63&90.39&98.51&98.52&98.49\\\hline
        006&86.69&97.16&96.90&96.94&88.74&98.16&98.00&98.01\\\hline
        009&88.84&96.50&96.32&96.25&90.34&97.44&97.30&97.19\\\hline
        012&85.75&96.08&96.14&96.04&87.54&96.78&96.91&96.78\\\hline
        015&84.69&95.61&94.81&94.95&86.48&96.12&95.47&95.56\\\hline
        019&84.41&95.39&94.40&94.45&85.82&96.18&95.23&95.25\\\hline
        020&89.76&96.97&96.94&96.89&91.95&97.74&97.81&97.72\\\hline
        022&91.44&97.24&96.96&97.02&93.43&98.05&97.89&97.90\\\hline
        023&94.92&97.28&96.90&97.01&96.35&97.95&97.71&97.78\\\hline
        029&91.62&96.87&96.25&96.42&93.82&97.87&97.50&97.59\\\hline
        030&86.55&94.80&94.05&94.10&87.58&95.42&94.81&94.81\\\hline
        031&87.78&96.68&96.50&96.51&89.59&97.60&97.48&97.47\\\hline
        032&85.94&95.95&95.55&95.57&87.68&96.80&96.61&96.55\\\hline
        036&93.34&97.57&97.28&97.37&94.51&98.64&98.50&98.54\\\hline
        040&87.91&96.06&95.21&95.41&89.09&96.77&96.04&96.18\\\hline
        043&90.27&96.92&96.79&96.73&91.79&97.74&97.71&97.63\\\hline
        044&92.13&97.44&97.33&97.33&93.79&98.49&98.47&98.45\\\hline
        046&87.39&95.15&95.12&94.91&89.39&96.08&96.13&95.92\\\hline
        049&88.69&96.86&96.71&96.60&90.54&97.85&97.69&97.53\\\hline
        053&86.01&95.79&95.79&95.65&88.13&96.78&96.74&96.58\\\hline
        054&73.31&85.58&84.83&83.99&75.69&86.62&85.95&85.04\\\hline
        056&88.19&96.10&95.85&95.77&91.31&97.08&96.83&96.74\\\hline
        059&94.33&98.07&97.81&97.88&96.84&98.92&98.77&98.81\\\hline
        063&86.61&95.72&95.57&95.44&88.95&96.95&96.90&96.73\\\hline
        064&86.28&94.97&95.35&95.08&88.04&95.69&96.14&95.85\\\hline
        069&89.01&94.98&94.86&94.74&92.27&96.08&96.03&95.87\\\hline
        070&89.24&96.72&96.57&96.58&92.44&97.98&97.89&97.89\\\hline
        072&90.42&97.22&96.47&96.73&92.52&98.09&97.53&97.69\\\hline
        073&89.66&96.21&95.71&95.79&92.00&97.20&96.88&96.90\\\hline
        077&88.40&97.28&97.19&97.18&90.54&98.23&98.23&98.19\\\hline
        079&77.76&87.19&87.50&86.54&79.28&88.13&88.40&87.45\\\hline
        083&88.63&96.13&96.14&96.07&91.51&97.22&97.28&97.19\\\hline
        085&87.48&96.76&96.73&96.68&90.14&97.95&97.97&97.88\\\hline
        086&87.98&97.21&97.06&97.01&90.45&98.24&98.11&98.07\\\hline
        089&89.44&97.28&96.67&96.91&92.70&98.34&97.83&98.02\\\hline
        091&90.60&97.28&97.17&97.19&93.83&98.84&98.82&98.81\\\hline
        093&87.86&96.02&95.91&95.88&90.41&97.25&97.38&97.26\\\hline
        097&90.95&97.53&97.35&97.38&93.88&98.69&98.65&98.64\\\hline
        098&92.13&98.06&97.96&97.99&94.77&99.22&99.23&99.22\\\hline
        101&87.74&96.91&96.73&96.69&89.88&97.84&97.78&97.70\\\hline
        104&95.68&97.58&97.34&97.41&97.67&98.53&98.39&98.43\\\hline
        106&91.41&97.28&97.14&97.15&93.58&98.28&98.22&98.21\\\hline
        108&95.71&98.31&98.02&98.12&98.46&99.20&99.07&99.10\\\hline
        112&90.34&97.48&97.21&97.29&93.56&98.53&98.41&98.42\\\hline
        113&90.41&97.22&96.80&96.93&92.43&98.09&97.89&97.93\\\hline
        116&86.86&95.42&95.88&95.59&88.93&96.58&97.03&96.76\\\hline
        117&91.68&97.35&97.37&97.31&94.36&98.61&98.75&98.65\\\hline
        121&86.89&96.72&95.88&96.15&89.44&97.64&96.98&97.16\\\hline
        123&94.32&97.69&96.75&97.03&95.64&98.37&97.58&97.81\\\hline
        126&86.80&97.13&96.78&96.86&89.96&98.28&98.09&98.12\\\hline
        129&92.78&96.95&96.30&96.54&95.65&98.06&97.55&97.73\\\hline
        134&88.48&97.48&97.32&97.35&91.64&98.72&98.72&98.68\\\hline
        135&91.23&97.53&97.50&97.49&94.07&98.73&98.77&98.72\\\hline
        138&87.05&96.36&96.15&96.14&89.83&97.51&97.41&97.38\\\hline
        139&91.53&97.34&97.25&97.23&94.69&98.89&98.90&98.89\\\hline
        142&94.67&97.89&97.52&97.65&97.34&99.04&98.78&98.87\\\hline
        145&87.49&96.15&96.25&96.05&90.59&97.27&97.47&97.28\\\hline
        148&92.47&97.36&97.09&97.17&94.59&98.38&98.23&98.27\\\hline
        150&90.49&96.07&95.79&95.76&93.26&97.24&97.06&97.00\\\hline
        Mean &89.08&96.44&96.18&96.17&91.37&97.43&97.28&97.23\\\hline
\end{longtable}
\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MediCIS for task1 recognition.}
    \label{supMat:MediCIS_Task1}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MediCIS for task1 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&85.61&96.36&96.54&96.41&88.70&97.51&97.70&97.57\\\hline
        004&86.52&96.93&96.93&96.84&88.88&97.81&97.79&97.72\\\hline
        006&84.20&96.57&96.47&96.47&86.25&97.51&97.39&97.40\\\hline
        009&86.84&95.98&96.09&95.92&89.00&96.98&97.13&96.94\\\hline
        012&84.08&95.23&95.33&95.21&86.69&95.95&96.06&95.94\\\hline
        015&83.74&95.62&95.12&95.14&86.20&96.24&95.86&95.83\\\hline
        019&78.48&88.99&87.36&87.19&80.06&89.77&88.16&87.98\\\hline
        020&87.04&97.06&96.98&96.95&90.21&98.05&97.97&97.93\\\hline
        022&84.70&94.54&93.86&93.80&86.17&95.23&94.61&94.53\\\hline
        023&90.44&97.09&96.86&96.89&94.26&98.00&97.82&97.84\\\hline
        029&87.72&96.49&96.02&96.13&90.93&97.49&97.12&97.20\\\hline
        030&83.82&94.61&94.53&94.40&85.67&95.33&95.37&95.21\\\hline
        031&84.62&94.31&93.32&93.30&86.13&94.96&93.99&93.97\\\hline
        032&83.67&94.95&94.66&94.61&85.61&95.85&95.65&95.55\\\hline
        036&88.58&95.39&94.20&94.17&90.74&96.46&95.31&95.27\\\hline
        040&86.86&96.38&96.23&96.19&89.18&97.23&97.11&97.04\\\hline
        043&86.73&96.18&96.16&95.85&88.92&97.04&97.02&96.72\\\hline
        044&91.76&97.20&97.14&97.13&95.25&98.43&98.36&98.35\\\hline
        046&86.03&95.57&95.80&95.48&88.60&96.60&96.83&96.53\\\hline
        049&87.30&96.79&96.78&96.63&90.67&97.98&97.92&97.80\\\hline
        053&82.14&94.40&94.63&94.33&84.17&95.21&95.45&95.17\\\hline
        054&77.56&88.96&88.37&87.15&81.62&90.12&89.34&88.15\\\hline
        056&89.07&96.51&96.47&96.39&91.67&97.35&97.28&97.24\\\hline
        059&91.62&97.73&97.52&97.58&95.38&98.74&98.62&98.65\\\hline
        063&85.08&95.11&95.37&95.15&87.31&96.06&96.30&96.10\\\hline
        064&78.05&88.50&84.83&84.42&80.66&89.36&85.64&85.25\\\hline
        069&86.33&95.03&95.39&95.15&89.18&96.18&96.48&96.28\\\hline
        070&86.81&96.34&96.17&96.06&90.35&97.52&97.32&97.28\\\hline
        072&89.83&97.47&97.37&97.39&92.62&98.39&98.36&98.35\\\hline
        073&89.49&97.24&97.18&97.15&92.41&98.36&98.32&98.31\\\hline
        077&85.84&97.02&97.19&97.02&87.75&98.11&98.20&98.02\\\hline
        079&74.07&85.72&86.88&85.73&76.40&86.73&87.74&86.65\\\hline
        083&84.66&93.93&93.71&93.43&86.99&95.15&94.84&94.61\\\hline
        085&84.06&96.09&96.30&96.11&87.86&97.38&97.56&97.41\\\hline
        086&85.10&96.35&96.45&96.25&87.55&97.41&97.48&97.32\\\hline
        089&89.43&97.67&97.66&97.65&92.08&98.70&98.72&98.70\\\hline
        091&88.22&96.51&96.42&96.43&92.14&97.91&97.84&97.83\\\hline
        093&86.84&96.23&96.37&96.23&89.58&97.34&97.52&97.37\\\hline
        097&87.38&96.62&96.84&96.69&90.27&97.81&97.94&97.82\\\hline
        098&88.86&97.20&97.43&97.23&92.08&98.35&98.45&98.34\\\hline
        101&84.13&96.20&96.52&96.31&86.83&97.15&97.43&97.24\\\hline
        104&93.60&97.12&96.98&96.99&96.10&98.20&98.08&98.09\\\hline
        106&89.56&97.13&97.02&97.02&92.40&98.16&98.06&98.06\\\hline
        108&91.89&97.30&97.04&97.12&95.17&98.39&98.22&98.26\\\hline
        112&89.80&97.42&97.31&97.33&92.18&98.34&98.29&98.28\\\hline
        113&86.14&96.52&96.46&96.36&90.91&97.63&97.47&97.43\\\hline
        116&84.17&93.49&92.98&92.72&86.75&94.84&94.19&94.00\\\hline
        117&90.23&97.01&96.97&96.90&92.92&98.26&98.18&98.09\\\hline
        121&82.61&95.73&95.58&95.52&85.06&96.45&96.39&96.30\\\hline
        123&90.87&96.61&96.41&96.44&93.90&97.63&97.45&97.48\\\hline
        126&82.65&95.66&95.06&95.21&86.44&96.72&96.15&96.28\\\hline
        129&90.80&96.26&96.10&96.11&93.62&97.38&97.21&97.24\\\hline
        134&84.04&96.02&96.32&96.03&87.12&97.27&97.41&97.18\\\hline
        135&88.15&96.57&96.60&96.55&90.60&97.59&97.64&97.57\\\hline
        138&85.68&96.46&96.48&96.36&89.47&97.75&97.74&97.68\\\hline
        139&88.21&95.96&96.07&95.83&91.81&97.62&97.64&97.52\\\hline
        142&87.92&96.79&97.02&96.85&91.08&98.08&98.26&98.14\\\hline
        145&84.97&95.53&96.06&95.73&87.92&96.65&97.14&96.84\\\hline
        148&89.94&96.06&95.96&95.91&92.37&97.26&97.19&97.15\\\hline
        150&87.60&95.06&95.29&95.03&89.92&96.09&96.30&96.08\\\hline
        Mean &86.37&95.63&95.49&95.34&89.15&96.67&96.52&96.39\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MediCIS for task2 recognition.}
    \label{supMat:MediCIS_Task2}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MediCIS for task2 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&85.54&96.05&96.12&96.04&87.60&96.93&96.96&96.90\\\hline
        004&88.48&96.34&95.86&95.94&91.73&97.00&96.45&96.54\\\hline
        006&88.24&96.80&96.44&96.56&93.43&97.89&97.54&97.65\\\hline
        009&86.65&95.47&95.41&95.32&88.52&96.29&96.30&96.17\\\hline
        012&82.99&94.40&93.57&93.83&84.84&95.06&94.32&94.53\\\hline
        015&78.54&89.23&87.77&87.52&81.42&89.87&88.49&88.20\\\hline
        019&77.73&87.63&86.82&86.92&79.43&88.34&87.62&87.67\\\hline
        020&87.50&96.64&96.44&96.51&89.97&97.51&97.33&97.39\\\hline
        022&85.70&95.18&95.09&95.06&88.74&96.30&96.17&96.15\\\hline
        023&90.55&96.29&95.93&96.05&92.77&97.15&96.83&96.92\\\hline
        029&89.01&96.25&95.94&96.04&91.41&97.04&96.80&96.86\\\hline
        030&80.90&91.93&91.73&91.57&82.58&92.58&92.38&92.21\\\hline
        031&85.30&94.15&92.85&93.14&86.77&94.84&93.70&93.93\\\hline
        032&86.59&95.38&94.82&94.74&89.01&96.36&95.82&95.73\\\hline
        036&87.35&93.35&91.14&91.31&89.71&94.56&92.47&92.58\\\hline
        040&92.05&95.58&94.53&94.82&94.55&96.45&95.58&95.79\\\hline
        043&86.23&95.10&94.33&94.07&88.44&96.12&95.47&95.16\\\hline
        044&90.52&96.63&96.19&96.32&92.05&97.65&97.31&97.41\\\hline
        046&85.04&93.91&93.67&93.63&87.87&95.15&94.94&94.87\\\hline
        049&87.32&95.89&95.73&95.66&89.70&97.10&96.78&96.71\\\hline
        053&84.29&94.98&94.78&94.67&88.61&95.77&95.62&95.51\\\hline
        054&75.41&86.23&84.91&83.91&79.43&87.45&86.12&85.14\\\hline
        056&89.98&96.41&95.88&96.08&93.48&97.47&97.02&97.18\\\hline
        059&94.55&97.83&97.40&97.56&96.84&98.88&98.62&98.72\\\hline
        063&87.54&95.42&95.33&95.32&90.06&96.38&96.34&96.30\\\hline
        064&80.78&90.29&88.24&88.56&83.67&91.29&89.26&89.57\\\hline
        069&84.72&94.54&94.75&94.59&87.98&95.79&95.98&95.84\\\hline
        070&85.87&94.58&94.08&94.19&88.20&95.65&95.21&95.28\\\hline
        072&91.28&97.15&96.74&96.89&94.13&98.28&97.99&98.08\\\hline
        073&88.45&96.67&96.29&96.43&91.26&97.59&97.23&97.36\\\hline
        077&86.83&96.93&96.74&96.78&89.41&98.14&97.96&98.00\\\hline
        079&79.20&90.20&90.53&89.96&82.75&91.74&91.81&91.34\\\hline
        083&82.67&90.75&90.25&90.29&85.83&91.81&91.26&91.33\\\hline
        085&84.98&96.44&96.44&96.38&87.44&97.47&97.50&97.44\\\hline
        086&84.28&96.22&96.39&96.21&86.70&97.28&97.44&97.28\\\hline
        089&89.67&96.92&96.44&96.59&92.74&97.87&97.50&97.61\\\hline
        091&88.89&97.44&97.19&97.27&93.91&99.10&98.77&98.92\\\hline
        093&86.34&96.31&96.31&96.26&89.51&97.53&97.54&97.49\\\hline
        097&90.50&97.22&96.86&96.90&93.44&98.39&98.10&98.14\\\hline
        098&91.79&97.39&97.37&97.32&95.45&98.53&98.48&98.47\\\hline
        101&86.97&96.60&96.42&96.45&92.08&97.72&97.62&97.63\\\hline
        104&93.48&97.06&96.95&96.97&96.39&98.17&98.06&98.10\\\hline
        106&88.35&96.27&96.02&96.01&91.05&97.37&97.09&97.11\\\hline
        108&92.43&97.37&96.78&97.00&95.17&98.34&97.86&98.04\\\hline
        112&88.55&97.07&96.73&96.87&91.91&98.03&97.77&97.87\\\hline
        113&87.19&96.47&96.09&96.20&90.66&97.54&97.23&97.31\\\hline
        116&79.45&90.01&87.95&87.99&81.80&91.14&89.01&89.09\\\hline
        117&91.17&96.85&96.51&96.59&94.28&98.05&97.72&97.80\\\hline
        121&84.42&95.99&95.61&95.72&87.93&97.07&96.75&96.84\\\hline
        123&90.84&95.87&95.45&95.57&94.00&96.86&96.42&96.53\\\hline
        126&83.74&95.78&95.19&95.36&87.19&96.85&96.40&96.52\\\hline
        129&90.32&96.11&95.60&95.80&93.27&97.30&96.87&97.04\\\hline
        134&83.97&95.55&95.38&95.44&87.59&96.85&96.66&96.72\\\hline
        135&88.58&96.78&96.60&96.64&92.49&98.02&97.86&97.88\\\hline
        138&85.23&96.21&95.98&96.03&88.53&97.49&97.32&97.35\\\hline
        139&88.50&96.45&96.37&96.31&93.19&97.79&97.67&97.67\\\hline
        142&87.59&96.48&96.38&96.38&90.83&97.70&97.65&97.65\\\hline
        145&85.42&95.98&96.19&96.01&89.30&97.19&97.35&97.19\\\hline
        148&89.57&96.01&95.76&95.81&91.59&97.05&96.81&96.86\\\hline
        150&89.01&95.34&95.33&95.18&92.14&96.69&96.72&96.57\\\hline
        Mean &86.75&95.21&94.78&94.79&89.71&96.26&95.86&95.87\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MediCIS for task3 recognition.}
    \label{supMat:MediCIS_Task3}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MediCIS for task3 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&86.78&95.85&95.75&95.75&89.59&96.89&96.75&96.75\\\hline
        004&82.49&95.00&94.84&94.84&83.94&95.63&95.49&95.48\\\hline
        006&84.63&95.81&95.52&95.60&87.92&96.84&96.59&96.64\\\hline
        009&85.60&95.13&95.13&94.99&87.67&96.02&96.06&95.92\\\hline
        012&82.65&95.00&94.46&94.49&84.97&95.73&95.26&95.27\\\hline
        015&81.43&93.90&93.08&93.01&83.03&94.48&93.75&93.63\\\hline
        019&77.07&89.05&87.37&87.43&78.84&89.78&88.16&88.19\\\hline
        020&84.68&95.95&96.01&95.91&87.31&97.04&97.11&97.01\\\hline
        022&83.33&94.44&93.83&93.86&85.23&95.26&94.70&94.70\\\hline
        023&84.65&94.93&94.74&94.64&88.25&95.88&95.73&95.64\\\hline
        029&87.40&94.92&94.42&94.57&91.14&96.06&95.63&95.74\\\hline
        030&81.86&93.82&93.16&93.23&83.96&94.69&93.90&93.96\\\hline
        031&80.28&93.76&93.07&93.02&82.15&94.53&93.85&93.81\\\hline
        032&79.96&93.10&92.40&92.28&82.19&94.30&93.67&93.51\\\hline
        036&84.75&93.00&90.91&91.00&86.96&94.14&92.12&92.18\\\hline
        040&83.27&94.58&93.68&93.88&86.94&95.75&94.93&95.09\\\hline
        043&84.25&95.10&94.90&94.71&87.08&96.07&96.00&95.82\\\hline
        044&87.42&95.82&95.62&95.66&91.23&97.35&97.22&97.22\\\hline
        046&85.03&95.45&94.83&94.68&87.83&96.53&95.89&95.84\\\hline
        049&84.66&95.46&95.66&95.46&87.08&96.60&96.88&96.66\\\hline
        053&80.44&93.12&93.25&92.98&82.08&93.97&94.10&93.82\\\hline
        054&74.84&89.48&87.21&85.98&76.79&90.68&88.35&87.11\\\hline
        056&86.48&95.53&95.70&95.56&90.18&96.56&96.73&96.59\\\hline
        059&90.41&96.84&96.67&96.72&93.99&97.90&97.81&97.83\\\hline
        063&82.41&93.11&92.23&92.12&85.11&94.28&93.44&93.34\\\hline
        064&76.83&87.66&84.63&83.83&79.54&88.42&85.47&84.69\\\hline
        069&85.73&94.30&94.25&94.11&89.05&95.41&95.37&95.22\\\hline
        070&84.77&94.92&94.79&94.69&88.01&96.05&95.84&95.80\\\hline
        072&87.72&96.66&96.44&96.51&90.87&97.66&97.53&97.55\\\hline
        073&88.11&96.12&95.51&95.68&90.80&97.10&96.60&96.71\\\hline
        077&83.78&96.08&96.21&96.06&85.70&97.19&97.24&97.09\\\hline
        079&70.48&86.43&85.41&83.80&72.81&87.45&86.26&84.75\\\hline
        083&84.92&94.67&94.90&94.71&88.51&95.94&96.11&95.96\\\hline
        085&83.46&95.87&96.04&95.88&87.30&97.06&97.23&97.08\\\hline
        086&83.04&95.14&95.38&95.20&86.05&96.53&96.67&96.53\\\hline
        089&86.11&96.24&96.30&96.24&89.39&97.45&97.48&97.44\\\hline
        091&87.10&95.57&95.51&95.49&91.00&97.01&96.98&96.96\\\hline
        093&85.63&95.05&94.99&94.92&88.56&96.32&96.40&96.28\\\hline
        097&85.27&95.54&95.31&95.35&88.94&96.98&96.82&96.82\\\hline
        098&86.82&94.97&94.77&94.72&90.92&96.54&96.36&96.35\\\hline
        101&84.71&96.14&96.24&96.14&87.49&97.17&97.28&97.17\\\hline
        104&88.01&94.89&94.83&94.82&91.43&96.35&96.22&96.25\\\hline
        106&86.04&95.97&95.93&95.86&89.88&97.24&97.13&97.10\\\hline
        108&91.10&96.84&96.49&96.55&94.53&97.81&97.56&97.60\\\hline
        112&86.76&95.95&95.69&95.76&89.79&97.14&97.04&97.03\\\hline
        113&82.12&94.92&94.50&94.62&85.20&95.81&95.52&95.58\\\hline
        116&79.16&90.79&90.28&89.85&82.81&92.22&91.39&91.14\\\hline
        117&88.17&96.28&96.27&96.16&91.24&97.41&97.43&97.33\\\hline
        121&81.16&95.17&94.64&94.74&82.80&95.75&95.28&95.36\\\hline
        123&89.30&95.02&93.94&94.14&91.44&95.81&94.86&95.03\\\hline
        126&85.20&95.66&94.97&95.14&88.58&96.65&96.09&96.22\\\hline
        129&87.88&95.04&94.80&94.85&91.05&96.27&96.03&96.06\\\hline
        134&82.87&95.33&95.38&95.25&86.79&96.69&96.72&96.60\\\hline
        135&85.43&95.69&95.86&95.70&88.51&96.85&96.93&96.81\\\hline
        138&83.59&95.19&94.64&94.64&86.67&96.45&95.94&95.96\\\hline
        139&85.13&95.06&95.28&94.96&88.68&96.78&96.81&96.59\\\hline
        142&87.12&96.17&96.28&96.17&90.99&97.44&97.47&97.41\\\hline
        145&84.16&94.71&95.05&94.81&88.17&95.99&96.28&96.09\\\hline
        148&86.62&95.00&94.82&94.78&88.86&96.21&95.96&95.94\\\hline
        150&86.47&95.21&95.53&95.21&89.45&96.45&96.76&96.49\\\hline
        Mean &84.29&94.64&94.27&94.16&87.22&95.74&95.39&95.28\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MediCIS for task4 recognition.}
    \label{supMat:MediCIS_Task4}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MediCIS for task4 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&86.70&96.77&96.76&96.66&88.69&97.57&97.58&97.50\\\hline
        004&87.96&97.33&97.29&97.24&89.89&98.06&98.04&97.99\\\hline
        006&85.25&96.88&96.78&96.78&87.19&97.91&97.79&97.81\\\hline
        009&88.30&96.48&96.61&96.45&89.89&97.30&97.49&97.30\\\hline
        012&84.69&94.33&94.17&94.07&87.03&95.41&94.96&94.88\\\hline
        015&83.18&95.03&93.03&92.81&85.05&95.53&93.58&93.32\\\hline
        019&78.62&88.43&87.80&87.39&80.25&89.07&88.50&88.08\\\hline
        020&87.00&96.80&96.90&96.80&89.27&97.69&97.78&97.67\\\hline
        022&86.50&95.61&95.60&95.53&87.98&96.38&96.37&96.28\\\hline
        023&92.80&97.51&97.44&97.45&95.95&98.42&98.38&98.37\\\hline
        029&89.08&96.46&96.24&96.28&91.86&97.47&97.28&97.31\\\hline
        030&80.00&93.34&92.57&92.55&81.58&94.02&93.34&93.30\\\hline
        031&86.86&96.06&95.19&95.20&88.34&96.78&95.91&95.92\\\hline
        032&86.77&95.88&95.69&95.64&88.47&96.73&96.66&96.57\\\hline
        036&90.76&96.15&94.71&94.66&92.74&97.17&95.75&95.69\\\hline
        040&87.36&96.08&95.75&95.74&89.06&96.89&96.58&96.54\\\hline
        043&87.19&96.31&96.12&95.68&89.04&97.02&96.80&96.37\\\hline
        044&92.89&97.58&97.51&97.49&95.52&98.54&98.49&98.48\\\hline
        046&86.68&95.65&95.77&95.52&89.08&96.58&96.70&96.46\\\hline
        049&89.17&97.03&97.04&96.86&91.31&98.09&98.09&97.91\\\hline
        053&83.10&94.65&94.76&94.49&84.94&95.44&95.56&95.31\\\hline
        054&79.94&90.93&91.62&90.95&82.18&91.87&92.55&91.90\\\hline
        056&90.83&97.21&97.14&97.11&94.21&98.22&98.17&98.17\\\hline
        059&92.89&97.81&97.67&97.70&95.75&98.77&98.67&98.69\\\hline
        063&85.77&94.85&95.12&94.86&88.42&96.02&96.29&96.06\\\hline
        064&82.43&91.56&89.80&89.50&85.08&92.44&90.69&90.42\\\hline
        069&88.18&95.73&96.05&95.81&91.38&96.91&97.22&97.01\\\hline
        070&88.33&96.67&96.67&96.57&91.09&97.77&97.80&97.72\\\hline
        072&90.96&97.58&97.45&97.47&93.49&98.45&98.39&98.38\\\hline
        073&90.39&97.66&97.61&97.59&92.97&98.48&98.42&98.41\\\hline
        077&87.72&97.79&97.92&97.82&89.84&98.62&98.73&98.66\\\hline
        079&76.07&86.22&88.08&86.62&78.61&87.23&88.95&87.55\\\hline
        083&87.52&95.41&95.53&95.34&90.10&96.54&96.63&96.47\\\hline
        085&85.88&96.70&96.90&96.74&88.38&97.65&97.88&97.72\\\hline
        086&86.21&96.92&97.14&96.89&88.70&97.85&98.02&97.82\\\hline
        089&89.63&97.63&97.64&97.61&92.90&98.61&98.61&98.59\\\hline
        091&89.32&96.87&96.82&96.81&92.58&98.16&98.14&98.12\\\hline
        093&87.84&96.59&96.73&96.60&92.22&97.91&98.08&97.96\\\hline
        097&90.00&97.19&97.30&97.22&92.64&98.11&98.19&98.12\\\hline
        098&90.11&97.74&97.89&97.75&93.23&98.79&98.89&98.83\\\hline
        101&86.07&96.81&97.08&96.91&88.53&97.83&98.08&97.91\\\hline
        104&94.87&97.79&97.79&97.77&97.53&98.82&98.80&98.80\\\hline
        106&90.22&97.25&97.19&97.19&92.67&98.22&98.16&98.16\\\hline
        108&93.88&97.97&97.79&97.84&97.17&99.07&98.94&98.98\\\hline
        112&90.88&97.83&97.74&97.75&93.76&98.86&98.87&98.84\\\hline
        113&87.67&96.66&96.50&96.48&92.80&97.70&97.57&97.56\\\hline
        116&83.89&93.32&92.03&91.75&86.73&94.75&93.36&93.18\\\hline
        117&90.81&97.01&97.23&97.09&93.43&98.19&98.41&98.27\\\hline
        121&83.86&96.06&95.94&95.90&85.82&96.85&96.78&96.72\\\hline
        123&91.09&96.27&96.08&96.05&93.90&97.27&97.08&97.06\\\hline
        126&84.42&96.00&95.66&95.75&87.98&96.97&96.68&96.74\\\hline
        129&91.09&96.73&96.71&96.67&94.39&97.90&97.84&97.82\\\hline
        134&84.59&95.77&96.02&95.80&88.40&97.13&97.30&97.12\\\hline
        135&90.28&97.35&97.44&97.36&92.92&98.33&98.40&98.33\\\hline
        138&86.42&96.41&96.09&96.00&88.89&97.33&97.06&96.99\\\hline
        139&89.58&96.62&96.72&96.56&92.64&98.12&98.21&98.12\\\hline
        142&88.77&97.03&97.27&97.12&91.74&98.08&98.26&98.15\\\hline
        145&86.11&95.89&96.38&96.06&88.87&97.05&97.55&97.24\\\hline
        148&90.83&96.56&96.53&96.48&93.12&97.66&97.64&97.60\\\hline
        150&89.31&95.76&95.88&95.66&92.51&96.89&97.02&96.83\\\hline
        Mean &87.59&96.01&95.91&95.78&90.18&96.99&96.90&96.77\\\hline
\end{longtable}

\begin{longtable}{ | c | c |  c | c | c || c  | c | c | c |}
    \caption{Results of team MediCIS for task5 recognition.}
    \label{supMat:MediCIS_Task5}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline
    \endfirsthead
    \caption[]{Results of team MediCIS for task5 recognition. (continued)}\\
    \hline
    \multirow{2}{*}{Sequence}&\multicolumn{4}{c||}{Frame-by-Frame}&\multicolumn{4}{c|}{Application-Dependant}  \\\cline{2-9}
      &Accuracy&Precision&recall&F1&Accuracy&Precision&recall&F1\\\hline\endhead
        003&86.27&96.85&96.70&96.63&88.56&97.72&97.55&97.50\\\hline
        004&87.75&97.30&97.20&97.13&89.50&97.97&97.88&97.83\\\hline
        006&85.08&97.10&97.12&97.09&86.76&97.88&97.93&97.89\\\hline
        009&87.84&96.41&96.55&96.36&89.60&97.23&97.44&97.23\\\hline
        012&85.49&95.99&96.23&96.06&88.12&96.95&97.20&97.04\\\hline
        015&82.71&94.94&93.43&93.38&85.10&95.62&94.10&94.03\\\hline
        019&80.90&91.08&89.96&89.71&82.45&91.79&90.68&90.42\\\hline
        020&87.93&97.50&97.52&97.40&90.42&98.33&98.42&98.28\\\hline
        022&85.91&95.69&95.65&95.56&87.44&96.39&96.38&96.27\\\hline
        023&89.81&96.96&96.81&96.78&93.44&97.87&97.72&97.72\\\hline
        029&89.90&97.15&97.00&97.04&92.86&98.27&98.20&98.20\\\hline
        030&83.69&94.52&94.12&93.99&85.45&95.25&94.91&94.76\\\hline
        031&86.16&95.88&95.22&95.19&87.92&96.67&96.00&95.98\\\hline
        032&86.04&96.41&96.54&96.41&88.28&97.45&97.63&97.48\\\hline
        036&90.88&96.52&96.09&96.08&92.70&97.50&97.10&97.09\\\hline
        040&87.56&95.94&95.38&95.42&89.24&96.81&96.30&96.32\\\hline
        043&86.79&96.24&96.11&95.75&89.17&97.18&97.07&96.72\\\hline
        044&92.00&97.54&97.55&97.51&94.60&98.86&98.90&98.85\\\hline
        046&85.91&95.53&95.59&95.32&88.59&96.50&96.60&96.35\\\hline
        049&87.60&96.82&97.23&96.99&89.88&97.78&98.19&97.95\\\hline
        053&82.95&94.16&94.34&94.04&84.47&94.84&95.02&94.74\\\hline
        054&76.96&88.70&87.92&87.25&79.72&89.72&88.91&88.26\\\hline
        056&88.69&96.60&96.64&96.52&92.01&97.63&97.64&97.56\\\hline
        059&92.05&98.09&98.10&98.08&95.08&99.05&99.05&99.03\\\hline
        063&86.86&95.55&95.83&95.61&89.01&96.50&96.81&96.60\\\hline
        064&81.93&91.49&88.91&88.98&84.59&92.42&89.83&89.91\\\hline
        069&87.77&95.53&95.80&95.61&91.05&96.63&96.90&96.72\\\hline
        070&87.12&96.14&96.30&96.16&90.22&97.36&97.48&97.39\\\hline
        072&90.83&97.74&97.64&97.66&92.95&98.50&98.45&98.45\\\hline
        073&89.28&97.21&97.18&97.16&91.96&98.17&98.13&98.11\\\hline
        077&86.93&97.39&97.46&97.38&89.09&98.33&98.44&98.35\\\hline
        079&76.51&88.53&88.49&87.73&78.81&89.73&89.61&88.88\\\hline
        083&86.80&94.58&94.25&94.04&89.53&95.62&95.18&95.02\\\hline
        085&86.34&96.54&96.71&96.54&88.98&97.57&97.76&97.58\\\hline
        086&84.88&96.04&96.20&95.93&87.28&96.95&97.03&96.83\\\hline
        089&90.35&97.49&97.45&97.44&92.65&98.33&98.33&98.30\\\hline
        091&89.90&97.13&97.12&97.09&93.36&98.54&98.54&98.53\\\hline
        093&87.29&96.62&96.83&96.65&90.28&97.70&97.92&97.76\\\hline
        097&88.95&97.13&97.26&97.16&91.67&98.06&98.14&98.07\\\hline
        098&89.96&97.74&97.89&97.74&93.30&98.95&99.05&98.97\\\hline
        101&86.26&97.05&97.30&97.14&89.28&98.03&98.27&98.12\\\hline
        104&93.52&97.31&97.25&97.23&95.69&98.21&98.13&98.13\\\hline
        106&88.84&97.02&96.97&96.95&91.84&98.03&97.96&97.95\\\hline
        108&93.53&97.95&97.71&97.78&96.95&98.92&98.73&98.78\\\hline
        112&90.41&97.62&97.51&97.53&93.19&98.69&98.70&98.68\\\hline
        113&84.09&96.27&96.39&96.28&87.36&97.23&97.29&97.20\\\hline
        116&82.00&92.56&91.71&91.37&84.31&93.67&92.73&92.51\\\hline
        117&91.12&97.28&97.49&97.34&93.58&98.31&98.53&98.39\\\hline
        121&83.27&95.90&95.78&95.70&85.71&96.69&96.56&96.50\\\hline
        123&91.45&97.10&96.96&96.96&93.70&97.97&97.86&97.84\\\hline
        126&85.77&96.19&95.97&96.01&89.06&97.35&97.13&97.15\\\hline
        129&91.23&96.34&96.18&96.19&93.78&97.39&97.21&97.22\\\hline
        134&84.92&95.71&95.84&95.66&88.13&96.81&96.89&96.73\\\hline
        135&89.63&97.32&97.40&97.30&91.87&98.16&98.22&98.14\\\hline
        138&87.07&97.02&96.95&96.86&90.07&98.08&98.02&97.96\\\hline
        139&90.15&96.91&96.92&96.83&93.38&98.23&98.27&98.21\\\hline
        142&88.18&97.01&97.26&97.10&91.36&98.17&98.36&98.25\\\hline
        145&86.50&96.09&96.61&96.28&88.78&97.03&97.54&97.23\\\hline
        148&89.95&96.23&96.08&96.03&92.38&97.28&97.15&97.12\\\hline
        150&88.91&95.72&95.90&95.67&92.33&97.07&97.26&97.06\\\hline
        Mean &87.26&96.06&95.94&95.81&89.81&97.03&96.92&96.80\\\hline
\end{longtable}
